Parameter-free deformation variables of the proxy-SU(3) symmetry in even-even atomic nuclei with Z=28-82, N=28-126

The proxy-SU(3) approximation to the shell model, which restores the SU(3) symmetry of the 3-dimensional harmonic oscillator beyond the sd shell, predicts the collective deformation variables beta and gamma of even-even atomic nuclei in a parameter-free way, based on the most symmetric irreducible representation (irrep) of SU(3) allowed by the Pauli principle and the short-range nature of the nucleon-nucleon interaction, which in group theoretical language is the highest weight (hw) irrep. In the few cases in which the hw irrep turns out to be completely symmetric, thus being able to accommodate only the ground state band, the next hw (nhw) irrep becomes indispensable. In the present article complete tables of the hw and nhw irreps are given for all atomic nuclei ranging from Z=28, N=28 to Z=82, N=126, along with the corresponding parameter-free predictions for the deformation variables beta and gamma. A few examples using the tabulated results for providing microscopic insight for specific effects in various regions of the nuclear chart are also given.

==> (inline-0) <==
\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[60][30]{Zn}$_{30}$ & 12,  0 &  8,  2 & 0.165 & 0.132 &  3.67 & 13.90 \\
\isotope[62][30]{Zn}$_{32}$ & 14,  2 & 10,  4 & 0.201 & 0.171 &  8.95 & 17.78 \\
\isotope[64][30]{Zn}$_{34}$ & 18,  0 & 12,  6 & 0.232 & 0.209 &  2.54 & 20.17 \\
\isotope[66][30]{Zn}$_{36}$ & 16,  4 & 18,  0 & 0.235 & 0.230 & 12.52 &  2.54 \\
\isotope[68][30]{Zn}$_{38}$ & 16,  4 & 18,  0 & 0.233 & 0.228 & 12.52 &  2.54 \\
\isotope[70][30]{Zn}$_{40}$ & 18,  0 & 10, 10 & 0.226 & 0.220 &  2.54 & 30.00 \\
\isotope[72][30]{Zn}$_{42}$ & 12,  6 & 14,  2 & 0.201 & 0.191 & 20.17 &  8.95 \\ 
\isotope[74][30]{Zn}$_{44}$ &  8,  8 & 10,  4 & 0.177 & 0.161 & 30.00 & 17.78 \\
\isotope[76][30]{Zn}$_{46}$ &  6,  6 &  8,  2 & 0.136 & 0.122 & 30.00 & 13.90 \\
\isotope[78][30]{Zn}$_{48}$ &  6,  0 &  2,  2 & 0.084 & 0.058 &  6.59 & 30.00 \\
                             &        &        &       &       &       &       \\
 \isotope[82][30]{Zn}$_{52}$ & 14,  0 & 10,  2 & 0.139 & 0.114 &  3.20 & 11.74 \\
 \isotope[84][30]{Zn}$_{54}$ & 18,  2 & 14,  4 & 0.183 & 0.160 &  7.22 & 13.90 \\
 \isotope[86][30]{Zn}$_{56}$ & 24,  0 & 18,  6 & 0.224 & 0.205 &  1.95 & 15.08 \\
 \isotope[88][30]{Zn}$_{58}$ & 24,  4 & 26,  0 & 0.243 & 0.240 &  8.95 &  1.80 \\
 \isotope[90][30]{Zn}$_{60}$ & 26,  4 & 28,  0 & 0.258 & 0.255 &  8.35 &  1.68 \\
 \isotope[92][30]{Zn}$_{62}$ & 30,  0 & 22, 10 & 0.271 & 0.258 &  1.58 & 18.48 \\
\isotope[ 94][30]{Zn}$_{64}$ & 26,  6 & 28,  2 & 0.265 & 0.261 & 11.24 &  4.87 \\
\isotope[ 96][30]{Zn}$_{66}$ & 24,  8 & 26,  4 & 0.259 & 0.253 & 14.80 &  8.35 \\
\isotope[ 98][30]{Zn}$_{68}$ & 24,  6 & 26,  2 & 0.245 & 0.241 & 12.01 &  5.21 \\
\isotope[100][30]{Zn}$_{70}$ & 26,  0 & 16, 14 & 0.230 & 0.232 &  1.80 & 27.93 \\
\isotope[102][30]{Zn}$_{72}$ & 18,  8 & 20,  4 & 0.206 & 0.198 & 18.35 & 10.44 \\
\isotope[104][30]{Zn}$_{74}$ & 12, 12 & 14,  8 & 0.186 & 0.173 & 30.00 & 21.79 \\
\isotope[106][30]{Zn}$_{76}$ &  8, 12 & 10,  8 & 0.157 & 0.142 & 35.99 & 26.70 \\
\isotope[108][30]{Zn}$_{78}$ &  6,  8 &  8,  4 & 0.113 & 0.100 & 34.13 & 20.63 \\
\isotope[110][30]{Zn}$_{80}$ &  6,  0 &  2,  2 & 0.061 & 0.042 &  6.59 & 30.00 \\
                             &        &        &       &       &       &       \\
  \isotope[114][30]{Zn}$_{ 84}$ & 16,  0 & 12,  2 & 0.115 & 0.096 &  2.83 & 10.16 \\
\isotope[116][30]{Zn}$_{ 86}$ & 22,  2 & 18,  4 & 0.160 & 0.143 &  6.05 & 11.39 \\
\isotope[118][30]{Zn}$_{ 88}$ & 30,  0 & 24,  6 & 0.204 & 0.189 &  1.58 & 12.01 \\
\isotope[120][30]{Zn}$_{ 90}$ & 32,  4 & 34,  0 & 0.230 & 0.229 &  6.95 &  1.40 \\
\isotope[122][30]{Zn}$_{ 92}$ & 36,  4 & 38,  0 & 0.254 & 0.253 &  6.26 &  1.26 \\
\isotope[124][30]{Zn}$_{ 94}$ & 42,  0 & 34, 10 & 0.277 & 0.265 &  1.14 & 13.24 \\
\isotope[126][30]{Zn}$_{ 96}$ & 40,  6 & 42,  2 & 0.284 & 0.282 &  7.76 &  3.34 \\
\isotope[128][30]{Zn}$_{ 98}$ & 40,  8 & 42,  4 & 0.291 & 0.288 &  9.72 &  5.44 \\
\isotope[130][30]{Zn}$_{100}$ & 42,  6 & 44,  2 & 0.294 & 0.292 &  7.43 &  3.20 \\
\isotope[132][30]{Zn}$_{102}$ & 46,  0 & 36, 14 & 0.296 & 0.289 &  1.05 & 16.27 \\
\isotope[134][30]{Zn}$_{104}$ & 40,  8 & 42,  4 & 0.286 & 0.283 &  9.72 &  5.44 \\
\isotope[136][30]{Zn}$_{106}$ & 36, 12 & 38,  8 & 0.277 & 0.273 & 14.51 & 10.16 \\
\isotope[138][30]{Zn}$_{108}$ & 34, 12 & 36,  8 & 0.264 & 0.259 & 15.18 & 10.64 \\
\isotope[140][30]{Zn}$_{110}$ & 34,  8 & 36,  4 & 0.246 & 0.243 & 11.16 &  6.26 \\
\isotope[142][30]{Zn}$_{112}$ & 36,  0 & 24, 18 & 0.228 & 0.233 &  1.32 & 25.50 \\
\isotope[144][30]{Zn}$_{114}$ & 26, 10 & 28,  6 & 0.205 & 0.200 & 16.34 & 10.57 \\
\isotope[146][30]{Zn}$_{116}$ & 18, 16 & 20, 12 & 0.188 & 0.179 & 28.16 & 22.26 \\
\isotope[148][30]{Zn}$_{118}$ & 12, 18 & 14, 14 & 0.167 & 0.156 & 36.18 & 30.00 \\
\isotope[150][30]{Zn}$_{120}$ &  8, 16 & 10, 12 & 0.137 & 0.124 & 40.07 & 32.75 \\
\isotope[152][30]{Zn}$_{122}$ &  6, 10 &  8,  6 & 0.093 & 0.083 & 37.31 & 25.87 \\
\isotope[154][30]{Zn}$_{124}$ &  6,  0 &  2,  2 & 0.045 & 0.031 &  6.59 & 30.00 \\
                             
 \hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline  
                             
\isotope[62][32]{Ge}$_{30}$ & 14,  2 & 10,  4 & 0.201 & 0.171 &  8.95 & 17.78 \\
\isotope[64][32]{Ge}$_{32}$ & 16,  4 & 12,  6 & 0.238 & 0.209 & 12.52 & 20.17 \\
\isotope[66][32]{Ge}$_{34}$ & 20,  2 & 14,  8 & 0.267 & 0.247 &  6.59 & 21.79 \\
\isotope[68][32]{Ge}$_{36}$ & 18,  6 & 20,  2 & 0.272 & 0.264 & 15.08 &  6.59 \\
\isotope[70][32]{Ge}$_{38}$ & 18,  6 & 20,  2 & 0.269 & 0.262 & 15.08 &  6.59 \\
\isotope[72][32]{Ge}$_{40}$ & 20,  2 & 12, 12 & 0.259 & 0.258 &  6.59 & 30.00 \\
\isotope[74][32]{Ge}$_{42}$ & 14,  8 & 16,  4 & 0.238 & 0.227 & 21.79 & 12.52 \\ 
\isotope[76][32]{Ge}$_{44}$ & 10, 10 & 12,  6 & 0.214 & 0.198 & 30.00 & 20.17 \\
\isotope[78][32]{Ge}$_{46}$ &  8,  8 & 10,  4 & 0.174 & 0.158 & 30.00 & 17.78 \\
\isotope[80][32]{Ge}$_{48}$ &  8,  2 &  4,  4 & 0.120 & 0.096 & 13.90 & 30.00 \\
                             &        &        &       &       &       &       \\                             
\isotope[84][32]{Ge}$_{52}$  & 16,  2 & 12,  4 & 0.166 & 0.143 &  7.99 & 15.61 \\
 \isotope[86][32]{Ge}$_{54}$ & 20,  4 & 16,  6 & 0.210 & 0.188 & 10.44 & 16.47 \\
 \isotope[88][32]{Ge}$_{56}$ & 26,  2 & 20,  8 & 0.250 & 0.233 &  5.21 & 17.00 \\
 \isotope[90][32]{Ge}$_{58}$ & 26,  6 & 28,  2 & 0.269 & 0.265 & 11.24 &  4.87 \\
 \isotope[92][32]{Ge}$_{60}$ & 28,  6 & 30,  2 & 0.284 & 0.280 & 10.57 &  4.57 \\
 \isotope[94][32]{Ge}$_{62}$ & 32,  2 & 24, 12 & 0.295 & 0.285 &  4.31 & 19.67 \\
\isotope[ 96][32]{Ge}$_{64}$ & 28,  8 & 30,  4 & 0.291 & 0.286 & 13.10 &  7.37 \\
\isotope[ 98][32]{Ge}$_{66}$ & 26, 10 & 28,  6 & 0.285 & 0.278 & 16.34 & 10.57 \\
\isotope[100][32]{Ge}$_{68}$ & 26,  8 & 28,  4 & 0.271 & 0.266 & 13.90 &  7.83 \\
\isotope[102][32]{Ge}$_{70}$ & 28,  2 & 18, 16 & 0.254 & 0.259 &  4.87 & 28.16 \\
\isotope[104][32]{Ge}$_{72}$ & 20, 10 & 22,  6 & 0.232 & 0.224 & 19.77 & 12.89 \\
\isotope[106][32]{Ge}$_{74}$ & 14, 14 & 16, 10 & 0.213 & 0.200 & 30.00 & 22.95 \\
\isotope[108][32]{Ge}$_{76}$ & 10, 14 & 12, 10 & 0.184 & 0.170 & 35.08 & 27.25 \\
\isotope[110][32]{Ge}$_{78}$ &  8, 10 & 10,  6 & 0.140 & 0.127 & 33.30 & 22.69 \\
\isotope[112][32]{Ge}$_{80}$ &  8,  2 &  4,  4 & 0.087 & 0.070 & 13.90 & 30.00 \\
                             &        &        &       &       &       &       \\
\isotope[116][32]{Ge}$_{ 84}$ & 18,  2 & 14,  4 & 0.135 & 0.117 &  7.22 & 13.90 \\
\isotope[118][32]{Ge}$_{ 86}$ & 24,  4 & 20,  6 & 0.180 & 0.163 &  8.95 & 13.90 \\
\isotope[120][32]{Ge}$_{ 88}$ & 32,  2 & 26,  8 & 0.223 & 0.209 &  4.31 & 13.90 \\
\isotope[122][32]{Ge}$_{ 90}$ & 34,  6 & 36,  2 & 0.249 & 0.247 &  8.95 &  3.86 \\
\isotope[124][32]{Ge}$_{ 92}$ & 38,  6 & 40,  2 & 0.273 & 0.271 &  8.12 &  3.50 \\
\isotope[126][32]{Ge}$_{ 94}$ & 44,  2 & 36, 12 & 0.295 & 0.284 &  3.20 & 14.51 \\
\isotope[128][32]{Ge}$_{ 96}$ & 42,  8 & 44,  4 & 0.303 & 0.300 &  9.32 &  5.21 \\
\isotope[130][32]{Ge}$_{ 98}$ & 42, 10 & 44,  6 & 0.310 & 0.306 & 11.11 &  7.13 \\
\isotope[132][32]{Ge}$_{100}$ & 44,  8 & 46,  4 & 0.312 & 0.310 &  8.95 &  5.00 \\
\isotope[134][32]{Ge}$_{102}$ & 48,  2 & 38, 16 & 0.314 & 0.308 &  2.95 & 17.22 \\
\isotope[136][32]{Ge}$_{104}$ & 42, 10 & 44,  6 & 0.305 & 0.302 & 11.11 &  7.13 \\
\isotope[138][32]{Ge}$_{106}$ & 38, 14 & 40, 10 & 0.297 & 0.292 & 15.61 & 11.58 \\
\isotope[140][32]{Ge}$_{108}$ & 36, 14 & 38, 10 & 0.283 & 0.278 & 16.27 & 12.08 \\
\isotope[142][32]{Ge}$_{110}$ & 36, 10 & 38,  6 & 0.265 & 0.261 & 12.63 &  8.12 \\
\isotope[144][32]{Ge}$_{112}$ & 38,  2 & 26, 20 & 0.246 & 0.252 &  3.67 & 25.87 \\
\isotope[146][32]{Ge}$_{114}$ & 28, 12 & 30,  8 & 0.225 & 0.219 & 17.60 & 12.38 \\
\isotope[148][32]{Ge}$_{116}$ & 20, 18 & 22, 14 & 0.208 & 0.199 & 28.35 & 23.07 \\
\isotope[150][32]{Ge}$_{118}$ & 14, 20 & 16, 16 & 0.187 & 0.176 & 35.50 & 30.00 \\
\isotope[152][32]{Ge}$_{120}$ & 10, 18 & 12, 14 & 0.156 & 0.144 & 38.75 & 32.36 \\
\isotope[154][32]{Ge}$_{122}$ &  8, 12 & 10,  8 & 0.113 & 0.103 & 35.99 & 26.70 \\
\isotope[156][32]{Ge}$_{124}$ &  8,  2 &  4,  4 & 0.064 & 0.051 & 13.90 & 30.00 \\
                            
 \hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline  

\isotope[64][34]{Se}$_{30}$ & 18,  0 & 12,  6 & 0.232 & 0.209 &  2.54 & 20.17 \\
\isotope[66][34]{Se}$_{32}$ & 20,  2 & 14,  8 & 0.267 & 0.247 &  6.59 & 21.79 \\
\isotope[68][34]{Se}$_{34}$ & 24,  0 & 18,  6 & 0.298 & 0.272 &  1.95 & 15.08 \\
\isotope[70][34]{Se}$_{36}$ & 22,  4 & 24,  0 & 0.299 & 0.295 &  9.64 &  1.95 \\
\isotope[72][34]{Se}$_{38}$ & 22,  4 & 24,  0 & 0.296 & 0.292 &  9.64 &  1.95 \\
\isotope[74][34]{Se}$_{40}$ & 24,  0 & 16, 10 & 0.289 & 0.277 &  1.95 & 22.95 \\
\isotope[76][34]{Se}$_{42}$ & 18,  6 & 20,  2 & 0.262 & 0.255 & 15.08 &  6.59 \\ 
\isotope[78][34]{Se}$_{44}$ & 14,  8 & 16,  4 & 0.234 & 0.223 & 21.79 & 12.52 \\
\isotope[80][34]{Se}$_{46}$ & 12,  6 & 14,  2 & 0.194 & 0.185 & 20.17 &  8.95 \\
\isotope[82][34]{Se}$_{48}$ & 12,  0 &  6,  6 & 0.148 & 0.133 &  3.67 & 30.00 \\
                             &        &        &       &       &       &       \\
                             
 \isotope[86][34]{Se}$_{52}$ & 20,  0 & 14,  6 & 0.189 & 0.171 &  2.31 & 18.14 \\
 \isotope[88][34]{Se}$_{54}$ & 24,  2 & 18,  8 & 0.232 & 0.216 &  5.60 & 18.35 \\
 \isotope[90][34]{Se}$_{56}$ & 30,  0 & 24,  6 & 0.273 & 0.252 &  1.58 & 12.01 \\
 \isotope[92][34]{Se}$_{58}$ & 30,  4 & 32,  0 & 0.290 & 0.288 &  7.37 &  1.48 \\
 \isotope[94][34]{Se}$_{60}$ & 32,  4 & 34,  0 & 0.305 & 0.303 &  6.95 &  1.40 \\
 \isotope[96][34]{Se}$_{62}$ & 36,  0 & 28, 10 & 0.318 & 0.303 &  1.32 & 15.44 \\
\isotope[ 98][34]{Se}$_{64}$ & 32,  6 & 34,  2 & 0.311 & 0.308 &  9.43 &  4.07 \\
\isotope[100][34]{Se}$_{66}$ & 30,  8 & 32,  4 & 0.304 & 0.299 & 12.38 &  6.95 \\
\isotope[102][34]{Se}$_{68}$ & 30,  6 & 32,  2 & 0.291 & 0.287 &  9.97 &  4.31 \\
\isotope[104][34]{Se}$_{70}$ & 32,  0 & 22, 14 & 0.276 & 0.273 &  1.48 & 23.07 \\
\isotope[106][34]{Se}$_{72}$ & 24,  8 & 26,  4 & 0.250 & 0.244 & 14.80 &  8.35 \\
\isotope[108][34]{Se}$_{74}$ & 18, 12 & 20,  8 & 0.227 & 0.217 & 23.82 & 17.00 \\
\isotope[110][34]{Se}$_{76}$ & 14, 12 & 16,  8 & 0.197 & 0.185 & 27.64 & 19.93 \\
\isotope[112][34]{Se}$_{78}$ & 12,  8 & 14,  4 & 0.154 & 0.145 & 24.01 & 13.90 \\
\isotope[114][34]{Se}$_{80}$ & 12,  0 &  6,  6 & 0.108 & 0.097 &  3.67 & 30.00 \\   
                              &        &         &       &       &       &       \\ 

\isotope[118][34]{Se}$_{ 84}$ & 22,  0 & 16,  6 & 0.152 & 0.138 &  2.11 & 16.47 \\
\isotope[120][34]{Se}$_{ 86}$ & 28,  2 & 22,  8 & 0.197 & 0.184 &  4.87 & 15.82 \\
\isotope[122][34]{Se}$_{ 88}$ & 36,  0 & 30,  6 & 0.240 & 0.224 &  1.32 &  9.97 \\
\isotope[124][34]{Se}$_{ 90}$ & 38,  4 & 40,  0 & 0.266 & 0.264 &  5.96 &  1.20 \\
\isotope[126][34]{Se}$_{ 92}$ & 42,  4 & 44,  0 & 0.289 & 0.288 &  5.44 &  1.09 \\
\isotope[128][34]{Se}$_{ 94}$ & 48,  0 & 40, 10 & 0.312 & 0.299 &  1.00 & 11.58 \\
\isotope[130][34]{Se}$_{ 96}$ & 46,  6 & 48,  2 & 0.319 & 0.317 &  6.85 &  2.95 \\
\isotope[132][34]{Se}$_{ 98}$ & 46,  8 & 48,  4 & 0.325 & 0.322 &  8.61 &  4.81 \\
\isotope[134][34]{Se}$_{100}$ & 48,  6 & 50,  2 & 0.328 & 0.326 &  6.59 &  2.83 \\
\isotope[136][34]{Se}$_{102}$ & 52,  0 & 42, 14 & 0.330 & 0.322 &  0.93 & 14.43 \\
\isotope[138][34]{Se}$_{104}$ & 46,  8 & 48,  4 & 0.320 & 0.317 &  8.61 &  4.81 \\
\isotope[140][34]{Se}$_{106}$ & 42, 12 & 44,  8 & 0.310 & 0.306 & 12.81 &  8.95 \\
\isotope[142][34]{Se}$_{108}$ & 40, 12 & 42,  8 & 0.297 & 0.293 & 13.33 &  9.32 \\
\isotope[144][34]{Se}$_{110}$ & 40,  8 & 42,  4 & 0.280 & 0.277 &  9.72 &  5.44 \\
\isotope[146][34]{Se}$_{112}$ & 42,  0 & 30, 18 & 0.262 & 0.264 &  1.14 & 22.11 \\
\isotope[148][34]{Se}$_{114}$ & 32, 10 & 34,  6 & 0.238 & 0.234 & 13.90 &  8.95 \\
\isotope[150][34]{Se}$_{116}$ & 24, 16 & 26, 12 & 0.219 & 0.211 & 23.72 & 18.58 \\
\isotope[152][34]{Se}$_{118}$ & 18, 18 & 20, 14 & 0.196 & 0.186 & 30.00 & 24.50 \\
\isotope[154][34]{Se}$_{120}$ & 14, 16 & 16, 12 & 0.164 & 0.154 & 32.07 & 25.60 \\
\isotope[156][34]{Se}$_{122}$ & 12, 10 & 14,  6 & 0.123 & 0.115 & 27.25 & 18.14 \\
\isotope[158][34]{Se}$_{124}$ & 12,  0 &  6,  6 & 0.079 & 0.071 &  3.67 & 30.00 \\

 \hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[66][36]{Kr}$_{30}$ & 16,  4 & 18,  0 & 0.235 & 0.230 & 12.52 &  2.54 \\
\isotope[68][36]{Kr}$_{32}$ & 18,  6 & 20,  2 & 0.272 & 0.264 & 15.08 &  6.59 \\
\isotope[70][36]{Kr}$_{34}$ & 22,  4 & 24,  0 & 0.299 & 0.295 &  9.64 &  1.95 \\
\isotope[72][36]{Kr}$_{36}$ & 20,  8 & 22,  4 & 0.305 & 0.296 & 17.00 &  9.64 \\
\isotope[74][36]{Kr}$_{38}$ & 20,  8 & 22,  4 & 0.302 & 0.293 & 17.00 &  9.64 \\
\isotope[76][36]{Kr}$_{40}$ & 22,  4 & 24,  0 & 0.291 & 0.287 &  9.64 &  1.95 \\
\isotope[78][36]{Kr}$_{42}$ & 16, 10 & 18,  6 & 0.272 & 0.260 & 22.95 & 15.08 \\ 
\isotope[80][36]{Kr}$_{44}$ & 12, 12 & 14,  8 & 0.249 & 0.232 & 30.00 & 21.79 \\
\isotope[82][36]{Kr}$_{46}$ & 10, 10 & 12,  6 & 0.209 & 0.193 & 30.00 & 20.17 \\
\isotope[84][36]{Kr}$_{48}$ & 10,  4 & 12,  0 & 0.154 & 0.147 & 17.78 &  3.67 \\
                             &        &        &       &       &       &       \\

 \isotope[88][36]{Kr}$_{52}$ & 18,  4 & 20,  0 & 0.191 & 0.188 & 11.39 &  2.31 \\
 \isotope[90][36]{Kr}$_{54}$ & 22,  6 & 24,  2 & 0.235 & 0.231 & 12.89 &  5.60 \\
 \isotope[92][36]{Kr}$_{56}$ & 28,  4 & 30,  0 & 0.273 & 0.271 &  7.83 &  1.58 \\
 \isotope[94][36]{Kr}$_{58}$ & 28,  8 & 30,  4 & 0.293 & 0.288 & 13.10 &  7.37 \\
 \isotope[96][36]{Kr}$_{60}$ & 30,  8 & 32,  4 & 0.308 & 0.303 & 12.38 &  6.95 \\
 \isotope[98][36]{Kr}$_{62}$ & 34,  4 & 36,  0 & 0.318 & 0.316 &  6.59 &  1.32 \\
\isotope[100][36]{Kr}$_{64}$ & 30, 10 & 32,  6 & 0.315 & 0.309 & 14.63 &  9.43 \\
\isotope[102][36]{Kr}$_{66}$ & 28, 12 & 30,  8 & 0.309 & 0.302 & 17.60 & 12.38 \\
\isotope[104][36]{Kr}$_{68}$ & 28, 10 & 30,  6 & 0.295 & 0.289 & 15.44 &  9.97 \\
\isotope[106][36]{Kr}$_{70}$ & 30,  4 & 32,  0 & 0.277 & 0.275 &  7.37 &  1.48 \\
\isotope[108][36]{Kr}$_{72}$ & 22, 12 & 24,  8 & 0.257 & 0.249 & 20.89 & 14.80 \\
\isotope[110][36]{Kr}$_{74}$ & 16, 16 & 18, 12 & 0.238 & 0.226 & 30.00 & 23 82 \\
\isotope[112][36]{Kr}$_{76}$ & 12, 16 & 14, 12 & 0.210 & 0.195 & 34.40 & 27.64 \\
\isotope[114][36]{Kr}$_{78}$ & 10, 12 & 12,  8 & 0.167 & 0.153 & 32.75 & 24.01 \\
\isotope[116][36]{Kr}$_{80}$ & 10,  4 & 12,  0 & 0.113 & 0.108 & 17.78 &  3.67 \\
                             &        &        &       &       &       &       \\
                             
\isotope[120][36]{Kr}$_{ 84}$ & 20,  4 & 22,  0 & 0.154 & 0.151 & 10.44 &  2.11 \\
\isotope[122][36]{Kr}$_{ 86}$ & 26,  6 & 28,  2 & 0.199 & 0.196 & 11.24  & 4.87 \\
\isotope[124][36]{Kr}$_{ 88}$ & 34,  4 & 36,  0 & 0.240 & 0.239 &  6.59 &  1.32 \\
\isotope[126][36]{Kr}$_{ 90}$ & 36,  8 & 38,  4 & 0.267 & 0.264 & 10.64 &  5.96 \\
\isotope[128][36]{Kr}$_{ 92}$ & 40,  8 & 42,  4 & 0.291 & 0.288 &  9.72 &  5.44 \\
\isotope[130][36]{Kr}$_{ 94}$ & 46,  4 & 48,  0 & 0.311 & 0.310 &  5.00 &  1.00 \\
\isotope[132][36]{Kr}$_{ 96}$ & 44, 10 & 46,  6 & 0.320 & 0.317 & 10.68 &  6.85 \\
\isotope[134][36]{Kr}$_{ 98}$ & 44, 12 & 46,  8 & 0.327 & 0.323 & 12.33 &  8.61 \\
\isotope[136][36]{Kr}$_{100}$ & 46, 10 & 48,  6 & 0.329 & 0.326 & 10.28 &  6.59 \\
\isotope[138][36]{Kr}$_{102}$ & 50,  4 & 52,  0 & 0.330 & 0.329 &  4.63 &  0.93 \\
\isotope[140][36]{Kr}$_{104}$ & 44, 12 & 46,  8 & 0.322 & 0.318 & 12.33 &  8.61 \\
\isotope[142][36]{Kr}$_{106}$ & 40, 16 & 42, 12 & 0.314 & 0.309 & 16.56 & 12.81 \\
\isotope[144][36]{Kr}$_{108}$ & 38, 16 & 40, 12 & 0.301 & 0.296 & 17.22 & 13.33 \\
\isotope[146][36]{Kr}$_{110}$ & 38, 12 & 40,  8 & 0.283 & 0.278 & 13.90 &  9.72 \\
\isotope[148][36]{Kr}$_{112}$ & 40,  4 & 42,  0 & 0.262 & 0.261 &  5.69 &  1.14 \\
\isotope[150][36]{Kr}$_{114}$ & 30, 14 & 32, 10 & 0.243 & 0.237 & 18.65 & 13.90 \\
\isotope[152][36]{Kr}$_{116}$ & 22, 20 & 24, 16 & 0.227 & 0.218 & 28.50 & 23.72 \\
\isotope[154][36]{Kr}$_{118}$ & 16, 22 & 18, 18 & 0.206 & 0.195 & 34.95 & 30.00 \\
\isotope[156][36]{Kr}$_{120}$ & 12, 20 & 14, 16 & 0.175 & 0.164 & 37.74 & 32.07 \\
\isotope[158][36]{Kr}$_{122}$ & 10, 14 & 12, 10 & 0.133 & 0.122 & 35.08 & 27.25 \\
\isotope[160][36]{Kr}$_{124}$ & 10,  4 & 12,  0 & 0.083 & 0.079 & 17.78 &  3.67 \\
                              
 \hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[68][38]{Sr}$_{30}$ & 16,  4 & 18,  0 & 0.233 & 0.228 & 12.52 &  2.54 \\
\isotope[70][38]{Sr}$_{32}$ & 18,  6 & 20,  2 & 0.269 & 0.262 & 15.08 &  6.59 \\
\isotope[72][38]{Sr}$_{34}$ & 22,  4 & 24,  0 & 0.296 & 0.292 &  9.64 &  1.95 \\
\isotope[74][38]{Sr}$_{36}$ & 20,  8 & 22,  4 & 0.302 & 0.293 & 17.00 &  9.64 \\
\isotope[76][38]{Sr}$_{38}$ & 20,  8 & 22,  4 & 0.300 & 0.291 & 17.00 &  9.64 \\
\isotope[78][38]{Sr}$_{40}$ & 22,  4 & 24,  0 & 0.288 & 0.284 &  9.64 &  1.95 \\
\isotope[80][38]{Sr}$_{42}$ & 16, 10 & 18,  6 & 0.270 & 0.257 & 22.95 & 15.08 \\ 
\isotope[82][38]{Sr}$_{44}$ & 12, 12 & 14,  8 & 0.247 & 0.230 & 30.00 & 21.79 \\
\isotope[84][38]{Sr}$_{46}$ & 10, 10 & 12,  6 & 0.207 & 0.191 & 30.00 & 20.17 \\
\isotope[86][38]{Sr}$_{48}$ & 10,  4 & 12,  0 & 0.153 & 0.146 & 17.78 &  3.67 \\
                            &        &        &       &       &       &       \\

 \isotope[90][38]{Sr}$_{52}$ & 18,  4 & 20,  0 & 0.190 & 0.186 & 11.39 &  2.31 \\
 \isotope[92][38]{Sr}$_{54}$ & 22,  6 & 24,  2 & 0.234 & 0.229 & 12.89 &  5.60 \\
 \isotope[94][38]{Sr}$_{56}$ & 28,  4 & 30,  0 & 0.271 & 0.269 &  7.83 &  1.58 \\
 \isotope[96][38]{Sr}$_{58}$ & 28,  8 & 30,  4 & 0.291 & 0.286 & 13.10 &  7.37 \\
 \isotope[98][38]{Sr}$_{60}$ & 30,  8 & 32,  4 & 0.306 & 0.301 & 12.38 &  6.95 \\
\isotope[100][38]{Sr}$_{62}$ & 34,  4 & 36,  0 & 0.315 & 0.313 &  6.59 &  1.32 \\
\isotope[102][38]{Sr}$_{64}$ & 30, 10 & 32,  6 & 0.313 & 0.307 & 14.63 &  9.43 \\
\isotope[104][38]{Sr}$_{66}$ & 28, 12 & 30,  8 & 0.307 & 0.300 & 17.60 & 12.38 \\
\isotope[106][38]{Sr}$_{68}$ & 28, 10 & 30,  6 & 0.293 & 0.287 & 15.44 &  9.97 \\
\isotope[108][38]{Sr}$_{70}$ & 30,  4 & 32,  0 & 0.275 & 0.273 &  7.37 &  1.48 \\
\isotope[110][38]{Sr}$_{72}$ & 22, 12 & 24,  8 & 0.256 & 0.247 & 20.89 & 14.80 \\
\isotope[112][38]{Sr}$_{74}$ & 16, 16 & 18, 12 & 0.237 & 0.224 & 30.00 & 23.82 \\
\isotope[114][38]{Sr}$_{76}$ & 12, 16 & 14, 12 & 0.208 & 0.194 & 34.40 & 27.64 \\
\isotope[116][38]{Sr}$_{78}$ & 10, 12 & 12,  8 & 0.166 & 0.152 & 32.75 & 24.01 \\
\isotope[118][38]{Sr}$_{80}$ & 10,  4 & 12,  0 & 0.112 & 0.107 & 17.78 &  3.67 \\
                             &        &        &       &       &       &       \\

\isotope[122][38]{Sr}$_{ 84}$ & 20,  4 & 22,  0 & 0.153 & 0.151 & 10.44 &  2.11 \\
\isotope[124][38]{Sr}$_{ 86}$ & 26,  6 & 28,  2 & 0.198 & 0.195 & 11.24 &  4.87 \\
\isotope[126][38]{Sr}$_{ 88}$ & 34,  4 & 36,  0 & 0.239 & 0.237 &  6.59 &  1.32 \\
\isotope[128][38]{Sr}$_{ 90}$ & 36,  8 & 38,  4 & 0.266 & 0.263 & 10.64 &  5.96 \\
\isotope[130][38]{Sr}$_{ 92}$ & 40,  8 & 42,  4 & 0.289 & 0.286 &  9.72 &  5.44 \\
\isotope[132][38]{Sr}$_{ 94}$ & 46,  4 & 48,  0 & 0.310 & 0.309 &  5.00 &  1.00 \\
\isotope[134][38]{Sr}$_{ 96}$ & 44, 10 & 46,  6 & 0.319 & 0.315 & 10.68 &  6.85 \\
\isotope[136][38]{Sr}$_{ 98}$ & 44, 12 & 46,  8 & 0.325 & 0.321 & 12.33 &  8.61 \\
\isotope[138][38]{Sr}$_{100}$ & 46, 10 & 48,  6 & 0.328 & 0.325 & 10.28 &  6.59 \\
\isotope[140][38]{Sr}$_{102}$ & 50,  4 & 52,  0 & 0.328 & 0.327 &  4.63 &  0.93 \\
\isotope[142][38]{Sr}$_{104}$ & 44, 12 & 46,  8 & 0.321 & 0.317 & 12.33 &  8.61 \\
\isotope[144][38]{Sr}$_{106}$ & 40, 16 & 42, 12 & 0.313 & 0.307 & 16.56 & 12.81 \\
\isotope[146][38]{Sr}$_{108}$ & 38, 16 & 40, 12 & 0.300 & 0.294 & 17.22 & 13.33 \\
\isotope[148][38]{Sr}$_{110}$ & 38, 12 & 40,  8 & 0.281 & 0.277 & 13.90 &  9.72 \\
\isotope[150][38]{Sr}$_{112}$ & 40,  4 & 42,  0 & 0.261 & 0.260 &  5.69 &  1.14 \\
\isotope[152][38]{Sr}$_{114}$ & 30, 14 & 32, 10 & 0.242 & 0.236 & 18.65 & 13.90 \\
\isotope[154][38]{Sr}$_{116}$ & 22, 20 & 24, 16 & 0.226 & 0.217 & 28.50 & 23.72 \\
\isotope[156][38]{Sr}$_{118}$ & 16, 22 & 18, 18 & 0.205 & 0.194 & 34.95 & 30.00 \\
\isotope[158][38]{Sr}$_{120}$ & 12, 20 & 14, 16 & 0.174 & 0.163 & 37.74 & 32.07 \\
\isotope[160][38]{Sr}$_{122}$ & 10, 14 & 12, 10 & 0.132 & 0.122 & 35.08 & 27.25 \\
\isotope[162][38]{Sr}$_{124}$ & 10,  4 & 12,  0 & 0.083 & 0.079 & 17.78 &  3.67 \\
                             
\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[70][40]{Zr}$_{30}$ & 18,  0 & 10, 10 & 0.226 & 0.220 &  2.54 & 30.00 \\
\isotope[72][40]{Zr}$_{32}$ & 20,  2 & 12, 12 & 0.259 & 0.258 &  6.59 & 30.00 \\
\isotope[74][40]{Zr}$_{34}$ & 24,  0 & 16, 10 & 0.289 & 0.277 &  1.95 & 22.95 \\
\isotope[76][40]{Zr}$_{36}$ & 22,  4 & 24,  0 & 0.291 & 0.287 &  9.64 &  1.95 \\
\isotope[78][40]{Zr}$_{38}$ & 22,  4 & 24,  0 & 0.288 & 0.284 &  9.64 &  1.95 \\
\isotope[80][40]{Zr}$_{40}$ & 24,  0 & 16, 10 & 0.282 & 0.270 &  1.95 & 22.95 \\
\isotope[82][40]{Zr}$_{42}$ & 18,  6 & 20,  2 & 0.255 & 0.248 & 15.08 &  6.59 \\ 
\isotope[84][40]{Zr}$_{44}$ & 14,  8 & 16,  4 & 0.228 & 0.217 & 21.79 & 12.52 \\
\isotope[86][40]{Zr}$_{46}$ & 12,  6 & 14,  2 & 0.190 & 0.180 & 20.17 &  8.95 \\
\isotope[88][40]{Zr}$_{48}$ & 12,  0 &  4, 10 & 0.145 & 0.152 &  3.67 & 42.22 \\
                             &        &        &       &       &       &       \\

 \isotope[92][40]{Zr}$_{52}$ & 20,  0 & 12, 10 & 0.185 & 0.179 &  2.31 & 27.25 \\
 \isotope[94][40]{Zr}$_{54}$ & 24,  2 & 16, 12 & 0.227 & 0.222 &  5.60 & 25.60 \\
 \isotope[96][40]{Zr}$_{56}$ & 30,  0 & 22, 10 & 0.267 & 0.255 &  1.58 & 18.48 \\
 \isotope[98][40]{Zr}$_{58}$ & 30,  4 & 32,  0 & 0.284 & 0.282 &  7.37 &  1.48 \\
\isotope[100][40]{Zr}$_{60}$ & 32,  4 & 34,  0 & 0.299 & 0.297 &  6.95 &  1.40 \\
\isotope[102][40]{Zr}$_{62}$ & 36,  0 & 28, 10 & 0.311 & 0.297 &  1.32 & 15.44 \\
\isotope[104][40]{Zr}$_{64}$ & 32,  6 & 34,  2 & 0.305 & 0.302 &  9.43 &  4.07 \\
\isotope[106][40]{Zr}$_{66}$ & 30,  8 & 32,  4 & 0.298 & 0.293 & 12.38 &  6.95 \\
\isotope[108][40]{Zr}$_{68}$ & 30,  6 & 32,  2 & 0.285 & 0.282 &  9.97 &  4.31 \\
\isotope[110][40]{Zr}$_{70}$ & 32,  0 & 22, 14 & 0.271 & 0.268 &  1.48 & 23.07 \\
\isotope[112][40]{Zr}$_{72}$ & 24,  8 & 26,  4 & 0.246 & 0.240 & 14.80 &  8.35 \\
\isotope[114][40]{Zr}$_{74}$ & 18, 12 & 20,  8 & 0.223 & 0.213 & 23.82 & 17.00 \\
\isotope[116][40]{Zr}$_{76}$ & 14, 12 & 16,  8 & 0.193 & 0.182 & 27.64 & 19.93 \\
\isotope[118][40]{Zr}$_{78}$ & 12,  8 & 14,  4 & 0.152 & 0.143 & 24.01 & 13.90 \\
\isotope[120][40]{Zr}$_{80}$ & 12,  0 &  4, 10 & 0.106 & 0.112 &  3.67 & 42.22 \\
                              &        &         &       &       &       &       \\

\isotope[124][40]{Zr}$_{ 84}$ & 22,  0 & 14, 10 & 0.150 & 0.144 &  2.11 & 24.92 \\
\isotope[126][40]{Zr}$_{ 86}$ & 28,  2 & 20, 12 & 0.194 & 0.188 &  4.87 & 22.26 \\
\isotope[128][40]{Zr}$_{ 88}$ & 36,  0 & 28, 10 & 0.236 & 0.225 &  1.32 & 15.44 \\
\isotope[130][40]{Zr}$_{ 90}$ & 38,  4 & 40,  0 & 0.261 & 0.260 &  5.96 &  1.20 \\
\isotope[132][40]{Zr}$_{ 92}$ & 42,  4 & 44,  0 & 0.285 & 0.284 &  5.44 &  1.09 \\
\isotope[134][40]{Zr}$_{ 94}$ & 48,  0 & 40, 10 & 0.307 & 0.294 &  1.00 & 11.58 \\
\isotope[136][40]{Zr}$_{ 96}$ & 46,  6 & 48,  2 & 0.314 & 0.312 &  6.85 &  2.95 \\
\isotope[138][40]{Zr}$_{ 98}$ & 46,  8 & 48,  4 & 0.320 & 0.317 &  8.61 &  4.81 \\
\isotope[140][40]{Zr}$_{100}$ & 48,  6 & 50,  2 & 0.323 & 0.321 &  6.59 &  2.83 \\
\isotope[142][40]{Zr}$_{102}$ & 52,  0 & 42, 14 & 0.326 & 0.317 &  0.93 & 14.43 \\
\isotope[144][40]{Zr}$_{104}$ & 46,  8 & 48,  4 & 0.315 & 0.313 &  8.61 &  4.81 \\
\isotope[146][40]{Zr}$_{106}$ & 42, 12 & 44,  8 & 0.305 & 0.301 & 12.81 &  8.95 \\
\isotope[148][40]{Zr}$_{108}$ & 40, 12 & 42,  8 & 0.293 & 0.289 & 13.33 &  9.32 \\
\isotope[150][40]{Zr}$_{110}$ & 40,  8 & 42,  4 & 0.276 & 0.273 &  9.72 &  5.44 \\
\isotope[152][40]{Zr}$_{112}$ & 42,  0 & 30, 18 & 0.259 & 0.260 &  1.14 & 22.11 \\
\isotope[154][40]{Zr}$_{114}$ & 32, 10 & 34,  6 & 0.235 & 0.231 & 13.90 &  8.95 \\
\isotope[156][40]{Zr}$_{116}$ & 24, 16 & 26, 12 & 0.216 & 0.208 & 23.72 & 18.58 \\
\isotope[158][40]{Zr}$_{118}$ & 18, 18 & 20, 14 & 0.193 & 0.184 & 30.00 & 24.50 \\
\isotope[160][40]{Zr}$_{120}$ & 14, 16 & 16, 12 & 0.162 & 0.152 & 32.07 & 25.60 \\
\isotope[162][40]{Zr}$_{122}$ & 12, 10 & 14,  6 & 0.121 & 0.113 & 27.25 & 18.14 \\
\isotope[164][40]{Zr}$_{124}$ & 12,  0 &  4, 10 & 0.078 & 0.082 &  3.67 & 42.22 \\

\hline
\end{tabular}

\end{table}

\setcounter{table}{5}
%%% Table 6 %%%%%%%%%%%%%%

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[72][42]{Mo}$_{30}$ & 12,  6 & 14,  2 & 0.201 & 0.191 & 20.17 &  8.95 \\
\isotope[74][42]{Mo}$_{32}$ & 14,  8 & 16,  4 & 0.238 & 0.227 & 21.79 & 12.52 \\
\isotope[76][42]{Mo}$_{34}$ & 18,  6 & 20,  2 & 0.262 & 0.255 & 15.08 &  6.59 \\
\isotope[78][42]{Mo}$_{36}$ & 16, 10 & 18,  6 & 0.272 & 0.260 & 22.95 & 15.08 \\
\isotope[80][42]{Mo}$_{38}$ & 16, 10 & 18,  6 & 0.270 & 0.257 & 22.95 & 15.08 \\
\isotope[82][42]{Mo}$_{40}$ & 18,  6 & 20,  2 & 0.255 & 0.248 & 15.08 &  6.59 \\
\isotope[84][42]{Mo}$_{42}$ & 12, 12 & 14,  8 & 0.245 & 0.228 & 30.00 & 21.79 \\ 
\isotope[86][42]{Mo}$_{44}$ &  8, 14 & 10, 10 & 0.227 & 0.206 & 38.21 & 30.00 \\
\isotope[88][42]{Mo}$_{46}$ &  6, 12 &  8,  8 & 0.188 & 0.167 & 39.83 & 30.00 \\
\isotope[90][42]{Mo}$_{48}$ &  6,  6 &  8,  2 & 0.129 & 0.115 & 30.00 & 13.90 \\
                             &        &        &       &       &       &       \\
                             
 \isotope[94][42]{Mo}$_{52}$ & 14,  6 & 16,  2 & 0.166 & 0.159 & 18.14 &  7.99 \\
 \isotope[96][42]{Mo}$_{54}$ & 18,  8 & 20,  4 & 0.210 & 0.202 & 18.35 & 10.44 \\
 \isotope[98][42]{Mo}$_{56}$ & 24,  6 & 26,  2 & 0.245 & 0.241 & 12.01 &  5.21 \\
\isotope[100][42]{Mo}$_{58}$ & 24, 10 & 26,  6 & 0.267 & 0.260 & 17.35 & 11.24 \\
\isotope[102][42]{Mo}$_{60}$ & 26, 10 & 28,  6 & 0.281 & 0.275 & 16.34 & 10.57 \\
\isotope[104][42]{Mo}$_{62}$ & 30,  6 & 32,  2 & 0.289 & 0.285 &  9.97 &  4.31 \\
\isotope[106][42]{Mo}$_{64}$ & 26, 12 & 28,  8 & 0.290 & 0.282 & 18.58 & 13.10 \\
\isotope[108][42]{Mo}$_{66}$ & 24, 14 & 26, 10 & 0.285 & 0.276 & 21.79 & 16.34 \\
\isotope[110][42]{Mo}$_{68}$ & 24, 12 & 26,  8 & 0.271 & 0.263 & 19.67 & 13.90 \\
\isotope[112][42]{Mo}$_{70}$ & 26,  6 & 28,  2 & 0.250 & 0.246 & 11.24 &  4.87 \\
\isotope[114][42]{Mo}$_{72}$ & 18, 14 & 20, 10 & 0.236 & 0.225 & 26.11 & 19.77 \\
\isotope[116][42]{Mo}$_{74}$ & 12, 18 & 14, 14 & 0.222 & 0.207 & 36.18 & 30.00 \\
\isotope[118][42]{Mo}$_{76}$ &  8, 18 & 10, 14 & 0.196 & 0.179 & 41.65 & 35.08 \\
\isotope[120][42]{Mo}$_{78}$ &  6, 14 &  8, 10 & 0.153 & 0.136 & 41.86 & 33.30 \\
\isotope[122][42]{Mo}$_{80}$ &  6,  6 &  8,  2 & 0.095 & 0.085 & 30.00 & 13.90  \\
                             &        &        &       &       &       &       \\
\isotope[126][42]{Mo}$_{ 84}$ & 16,  6 & 18,  2 & 0.135 & 0.131 & 16.47 &  7.22 \\
\isotope[128][42]{Mo}$_{ 86}$ & 22,  8 & 24,  4 & 0.180 & 0.175 & 15.82 &  8.95 \\
\isotope[130][42]{Mo}$_{ 88}$ & 30,  6 & 32,  2 & 0.219 & 0.217 &  9.97 &  4.31 \\
\isotope[132][42]{Mo}$_{ 90}$ & 32, 10 & 34,  6 & 0.247 & 0.243 & 13.90 &  8.95 \\
\isotope[134][42]{Mo}$_{ 92}$ & 36, 10 & 38,  6 & 0.270 & 0.266 & 12.63 &  8.12 \\
\isotope[136][42]{Mo}$_{ 94}$ & 42,  6 & 44,  2 & 0.289 & 0.287 &  7.43 &  3.20 \\
\isotope[138][42]{Mo}$_{ 96}$ & 40, 12 & 42,  8 & 0.300 & 0.296 & 13.33 &  9.32 \\
\isotope[140][42]{Mo}$_{ 98}$ & 40, 14 & 42, 10 & 0.307 & 0.302 & 14.99 & 11.11 \\
\isotope[142][42]{Mo}$_{100}$ & 42, 12 & 44,  8 & 0.309 & 0.305 & 12.81 &  8.95 \\
\isotope[144][42]{Mo}$_{102}$ & 46,  6 & 48,  2 & 0.308 & 0.306 &  6.85 &  2.95 \\
\isotope[146][42]{Mo}$_{104}$ & 40, 14 & 42, 10 & 0.303 & 0.298 & 14.99 & 11.11 \\
\isotope[148][42]{Mo}$_{106}$ & 36, 18 & 38, 14 & 0.296 & 0.290 & 19.49 & 15.61 \\
\isotope[150][42]{Mo}$_{108}$ & 34, 18 & 36, 14 & 0.283 & 0.277 & 20.29 & 16.27 \\
\isotope[152][42]{Mo}$_{110}$ & 34, 14 & 36, 10 & 0.264 & 0.259 & 17.00 & 12.63 \\
\isotope[154][42]{Mo}$_{112}$ & 36,  6 & 38,  2 & 0.243 & 0.240 &  8.51 &  3.67 \\
\isotope[156][42]{Mo}$_{114}$ & 26, 16 & 28, 12 & 0.227 & 0.220 & 22.52 & 17.60 \\
\isotope[158][42]{Mo}$_{116}$ & 18, 22 & 20, 18 & 0.214 & 0.203 & 33.15 & 28.35 \\
\isotope[160][42]{Mo}$_{118}$ & 12, 24 & 14, 20 & 0.196 & 0.183 & 40.33 & 35.50 \\
\isotope[162][42]{Mo}$_{120}$ &  8, 22 & 10, 18 & 0.166 & 0.153 & 44.18 & 38.75 \\
\isotope[164][42]{Mo}$_{122}$ &  6, 16 &  8, 12 & 0.124 & 0.111 & 43.53 & 35.99 \\
\isotope[166][42]{Mo}$_{124}$ &  6,  6 &  8,  2 & 0.070 & 0.062 & 30.00 & 13.90 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[74][44]{Ru}$_{30}$ &  8,  8 & 10,  4 & 0.177 & 0.161 & 30.00 & 17.78 \\
\isotope[76][44]{Ru}$_{32}$ & 10, 10 & 12,  6 & 0.214 & 0.198 & 30.00 & 20.17 \\
\isotope[78][44]{Ru}$_{34}$ & 14,  8 & 16,  4 & 0.234 & 0.223 & 21.79 & 12.52 \\
\isotope[80][44]{Ru}$_{36}$ & 12, 12 & 14,  8 & 0.249 & 0.232 & 30.00 & 21.79 \\
\isotope[82][44]{Ru}$_{38}$ & 12, 12 & 14,  8 & 0.247 & 0.230 & 30.00 & 21.79 \\
\isotope[84][44]{Ru}$_{40}$ & 14,  8 & 16,  4 & 0.228 & 0.217 & 21.79 & 12.52 \\
\isotope[86][44]{Ru}$_{42}$ &  8, 14 & 10, 10 & 0.227 & 0.206 & 38.21 & 30.00 \\ 
\isotope[88][44]{Ru}$_{44}$ &  4, 16 &  6, 12 & 0.214 & 0.188 & 47.48 & 39.83 \\
\isotope[90][44]{Ru}$_{46}$ &  2, 14 &  4, 10 & 0.177 & 0.151 & 51.05 & 42.22 \\
\isotope[92][44]{Ru}$_{48}$ &  2,  8 &  4,  4 & 0.114 & 0.091 & 46.10 & 30.00 \\
                             &        &        &       &       &       &       \\
                             
 \isotope[96][44]{Ru}$_{52}$ & 10,  8 & 12,  4 & 0.147 & 0.136 & 26.70 & 15.61 \\
 \isotope[98][44]{Ru}$_{54}$ & 14, 10 & 16,  6 & 0.190 & 0.180 & 24.92 & 16.47 \\
\isotope[100][44]{Ru}$_{56}$ & 20,  8 & 22,  4 & 0.223 & 0.216 & 17.00 &  9.64 \\
\isotope[102][44]{Ru}$_{58}$ & 20, 12 & 22,  8 & 0.247 & 0.237 & 22.26 & 15.82 \\
\isotope[104][44]{Ru}$_{60}$ & 22, 12 & 24,  8 & 0.260 & 0.252 & 20.89 & 14.80 \\
\isotope[106][44]{Ru}$_{62}$ & 26,  8 & 28,  4 & 0.266 & 0.261 & 13.90 &  7.83 \\
\isotope[108][44]{Ru}$_{64}$ & 22, 14 & 24, 10 & 0.270 & 0.260 & 23.07 & 17.35 \\
\isotope[110][44]{Ru}$_{66}$ & 20, 16 & 22, 12 & 0.267 & 0.256 & 26.52 & 20.89 \\
\isotope[112][44]{Ru}$_{68}$ & 20, 14 & 22, 10 & 0.252 & 0.242 & 24.50 & 18.48 \\
\isotope[114][44]{Ru}$_{70}$ & 22,  8 & 24,  4 & 0.229 & 0.223 & 15.82 &  8.95 \\
\isotope[116][44]{Ru}$_{72}$ & 14, 16 & 16, 12 & 0.221 & 0.207 & 32.07 & 25.60 \\ 
\isotope[118][44]{Ru}$_{74}$ &  8, 20 & 10, 16 & 0.211 & 0.193 & 43.00 & 37.05 \\
\isotope[120][44]{Ru}$_{76}$ &  4, 20 &  6, 16 & 0.188 & 0.168 & 49.56 & 43.53 \\
\isotope[122][44]{Ru}$_{78}$ &  2, 16 &  4, 12 & 0.146 & 0.126 & 52.01 & 44.39 \\ 
\isotope[124][44]{Ru}$_{80}$ &  2,  8 &  4,  4 & 0.084 & 0.067 & 46.10 & 30.00 \\ 
                             &        &        &       &       &       &       \\
                             
\isotope[128][44]{Ru}$_{ 84}$ & 12,  8 & 14,  4 & 0.121 & 0.114 & 24.01 & 13.90 \\
\isotope[130][44]{Ru}$_{ 86}$ & 18, 10 & 20,  6 & 0.165 & 0.158 & 21.25 & 13.90 \\
\isotope[132][44]{Ru}$_{ 88}$ & 26,  8 & 28,  4 & 0.202 & 0.198 & 13.90 &  7.83 \\
\isotope[134][44]{Ru}$_{ 90}$ & 28, 12 & 30,  8 & 0.231 & 0.225 & 17.60 & 12.38 \\
\isotope[136][44]{Ru}$_{ 92}$ & 32, 12 & 34,  8 & 0.254 & 0.249 & 15.91 & 11.16 \\
\isotope[138][44]{Ru}$_{ 94}$ & 38,  8 & 40,  4 & 0.271 & 0.269 & 10.16 &  5.69 \\
\isotope[140][44]{Ru}$_{ 96}$ & 36, 14 & 38, 10 & 0.283 & 0.278 & 16.27 & 12.08 \\
\isotope[142][44]{Ru}$_{ 98}$ & 36, 16 & 38, 12 & 0.291 & 0.285 & 17.93 & 13.90 \\
\isotope[144][44]{Ru}$_{100}$ & 38, 14 & 40, 10 & 0.292 & 0.287 & 15.61 & 11.58 \\
\isotope[146][44]{Ru}$_{102}$ & 42,  8 & 44,  4 & 0.290 & 0.288 &  9.32 &  5.21 \\
\isotope[148][44]{Ru}$_{104}$ & 36, 16 & 38, 12 & 0.287 & 0.281 & 17.93 & 13.90 \\
\isotope[150][44]{Ru}$_{106}$ & 32, 20 & 34, 16 & 0.282 & 0.274 & 22.69 & 18.70 \\
\isotope[152][44]{Ru}$_{108}$ & 30, 20 & 32, 16 & 0.269 & 0.262 & 23.66 & 19,53 \\
\isotope[154][44]{Ru}$_{110}$ & 30, 16 & 32, 12 & 0.250 & 0.243 & 20.44 & 15.91 \\
\isotope[156][44]{Ru}$_{112}$ & 32,  8 & 34,  4 & 0.226 & 0.223 & 11.74 &  6.59 \\
\isotope[158][44]{Ru}$_{114}$ & 22, 18 & 24, 14 & 0.214 & 0.206 & 26.85 & 21.79 \\
\isotope[160][44]{Ru}$_{116}$ & 14, 24 & 16, 20 & 0.205 & 0.193 & 38.21 & 33.48 \\
\isotope[162][44]{Ru}$_{118}$ &  8, 26 & 10, 22 & 0.189 & 0.175 & 46.10 & 41.52 \\
\isotope[164][44]{Ru}$_{120}$ &  4, 24 &  6, 20 & 0.161 & 0.146 & 51.05 & 46.10 \\
\isotope[166][44]{Ru}$_{122}$ &  2, 18 &  4, 14 & 0.119 & 0.104 & 52.78 & 46.10 \\
\isotope[168][44]{Ru}$_{124}$ &  2,  8 &  4,  4 & 0.062 & 0.050 & 46.10 & 30.00 \\

                              \hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[76][46]{Pd}$_{30}$ &  6,  6 &  8,  2 & 0.136 & 0.122 & 30.00 & 13.90 \\
\isotope[78][46]{Pd}$_{32}$ &  8,  8 & 10,  4 & 0.174 & 0.158 & 30.00 & 17.78 \\
\isotope[80][46]{Pd}$_{34}$ & 12,  6 & 14,  2 & 0.194 & 0.185 & 20.17 &  8.95 \\
\isotope[82][46]{Pd}$_{36}$ & 10, 10 & 12,  6 & 0.209 & 0.193 & 30.00 & 20.17 \\
\isotope[84][46]{Pd}$_{38}$ & 10, 10 & 12,  6 & 0.207 & 0.191 & 30.00 & 20.17 \\
\isotope[86][46]{Pd}$_{40}$ & 12,  6 & 14,  2 & 0.190 & 0.180 & 20.17 &  8.95 \\
\isotope[88][46]{Pd}$_{42}$ &  6, 12 &  8,  8 & 0.188 & 0.167 & 39.83 & 30.00 \\ 
\isotope[90][46]{Pd}$_{44}$ &  2, 14 &  4, 10 & 0.177 & 0.151 & 51.05 & 42.22 \\
\isotope[92][46]{Pd}$_{46}$ &  0, 12 &  2,  8 & 0.143 & 0.114 & 56.33 & 46.10 \\
\isotope[94][46]{Pd}$_{48}$ &  0,  6 &  2,  2 & 0.079 & 0.054 & 53.41 & 30.00 \\
                              &        &         &       &       &       &       \\

 \isotope[98][46]{Pd}$_{52}$ &  8,  6 & 10,  2 & 0.117 & 0.107 & 25.87 & 11.74 \\
\isotope[100][46]{Pd}$_{54}$ & 12,  8 & 14,  4 & 0.160 & 0.151 & 24.01 & 13.90 \\
\isotope[102][46]{Pd}$_{56}$ & 18,  6 & 20,  2 & 0.193 & 0.188 & 15.08 &  6.59 \\
\isotope[104][46]{Pd}$_{58}$ & 18, 10 & 20,  6 & 0.217 & 0.208 & 21.25 & 13.90 \\
\isotope[106][46]{Pd}$_{60}$ & 20, 10 & 22,  6 & 0.231 & 0.223 & 19.77 & 12.89 \\
\isotope[108][46]{Pd}$_{62}$ & 24,  6 & 26,  2 & 0.237 & 0.233 & 12.01 &  5.21 \\
\isotope[110][46]{Pd}$_{64}$ & 20, 12 & 22,  8 & 0.241 & 0.231 & 22.26 & 15.82 \\
\isotope[112][46]{Pd}$_{66}$ & 18, 14 & 20, 10 & 0.238 & 0.227 & 26.11 & 19.77 \\
\isotope[114][46]{Pd}$_{68}$ & 18, 12 & 20,  8 & 0.223 & 0.213 & 23.82 & 17.00 \\
\isotope[116][46]{Pd}$_{70}$ & 20,  6 & 22,  2 & 0.201 & 0.196 & 13.90 &  6.05 \\
\isotope[118][46]{Pd}$_{72}$ & 12, 14 & 14, 10 & 0.192 & 0.179 & 32.36 & 24.92 \\ 
\isotope[120][46]{Pd}$_{74}$ &  6, 18 &  8, 14 & 0.183 & 0.165 & 44.92 & 38.21 \\
\isotope[122][46]{Pd}$_{76}$ &  2, 18 &  4, 14 & 0.162 & 0.141 & 52.78 & 46.10 \\
\isotope[124][46]{Pd}$_{78}$ &  0, 14 &  2, 10 & 0.121 & 0.099 & 56.80 & 48.26 \\ 
\isotope[126][46]{Pd}$_{80}$ &  0,  6 &  2,  2 & 0.058 & 0.040 & 53.41 & 30.00 \\ 
                              &        &         &       &       &       &       \\

\isotope[130][46]{Pd}$_{ 84}$ & 10,  6 & 12,  2 & 0.098 & 0.092 & 22.69 & 10.16 \\
\isotope[132][46]{Pd}$_{ 86}$ & 16,  8 & 18,  4 & 0.143 & 0.137 & 19.93 & 11.39 \\
\isotope[134][46]{Pd}$_{ 88}$ & 24,  6 & 26,  2 & 0.181 & 0.178 & 12.01 &  5.21 \\
\isotope[136][46]{Pd}$_{ 90}$ & 26, 10 & 28,  6 & 0.209 & 0.204 & 16.34 & 10.57 \\
\isotope[138][46]{Pd}$_{ 92}$ & 30, 10 & 32,  6 & 0.232 & 0.227 & 14.63 &  9.43 \\
\isotope[140][46]{Pd}$_{ 94}$ & 36,  6 & 38,  2 & 0.250 & 0.248 &  8.51 &  3.67 \\
\isotope[142][46]{Pd}$_{ 96}$ & 34, 12 & 36,  8 & 0.262 & 0.257 & 15.18 & 10.64 \\
\isotope[144][46]{Pd}$_{ 98}$ & 34, 14 & 36, 10 & 0.269 & 0.264 & 17.00 & 12.63 \\
\isotope[146][46]{Pd}$_{100}$ & 36, 12 & 38,  8 & 0.271 & 0.266 & 14.51 & 10.16 \\
\isotope[148][46]{Pd}$_{102}$ & 40,  6 & 42,  2 & 0.269 & 0.267 &  7.76 &  3.34 \\
\isotope[150][46]{Pd}$_{104}$ & 34, 14 & 36, 10 & 0.265 & 0.260 & 17.00 & 12.63 \\
\isotope[152][46]{Pd}$_{106}$ & 30, 18 & 32, 14 & 0.260 & 0.253 & 22.11 & 17.78 \\
\isotope[154][46]{Pd}$_{108}$ & 28, 18 & 30, 14 & 0.248 & 0.241 & 23.14 & 18.65 \\
\isotope[156][46]{Pd}$_{110}$ & 28, 14 & 30, 10 & 0.228 & 0.222 & 19.59 & 14.63 \\
\isotope[158][46]{Pd}$_{112}$ & 30,  6 & 32,  2 & 0.206 & 0.203 &  9.97 &  4.31 \\
\isotope[160][46]{Pd}$_{114}$ & 20, 16 & 22, 12 & 0.193 & 0.185 & 26.52 & 20.89 \\
\isotope[162][46]{Pd}$_{116}$ & 12, 22 & 14, 18 & 0.184 & 0.172 & 39.11 & 33.89 \\
\isotope[164][46]{Pd}$_{118}$ &  6, 24 &  8, 20 & 0.169 & 0.155 & 47.99 & 43.00 \\
\isotope[166][46]{Pd}$_{120}$ &  2, 22 &  4, 18 & 0.142 & 0.127 & 53.95 & 48.61 \\
\isotope[168][46]{Pd}$_{122}$ &  0, 16 &  2, 12 & 0.101 & 0.085 & 57.17 & 49.84 \\
\isotope[170][46]{Pd}$_{124}$ &  0,  6 &  2,  2 & 0.043 & 0.030 & 53.41 & 30.00 \\

\hline
\end{tabular}

\end{table}

%%% Table  %%%%%%%%%%%%%%

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[78][48]{Cd}$_{30}$ &  6,  0 &  2,  2 & 0.084 & 0.058 &  6.59 & 30.00 \\
\isotope[80][48]{Cd}$_{32}$ &  8,  2 &  4,  4 & 0.120 & 0.096 & 13.90 & 30.00 \\
\isotope[82][48]{Cd}$_{34}$ & 12,  0 &  6,  6 & 0.148 & 0.133 &  3.67 & 30.00 \\
\isotope[84][48]{Cd}$_{36}$ & 10,  4 & 12,  0 & 0.154 & 0.147 & 17.78 &  3.67 \\
\isotope[86][48]{Cd}$_{38}$ & 10,  4 & 12,  0 & 0.153 & 0.146 & 17.78 &  3.67 \\
\isotope[88][48]{Cd}$_{40}$ & 12,  0 &  4, 10 & 0.145 & 0.152 &  3.67 & 42.22 \\
\isotope[90][48]{Cd}$_{42}$ &  6,  6 &  8,  2 & 0.129 & 0.115 & 30.00 & 13.90 \\ 
\isotope[92][48]{Cd}$_{44}$ &  2,  8 &  4,  4 & 0.114 & 0.091 & 46.10 & 30.00 \\
\isotope[94][48]{Cd}$_{46}$ &  0,  6 &  2,  2 & 0.079 & 0.054 & 53.41 & 30.00 \\
                              &        &         &       &       &       &       \\ 

\isotope[100][48]{Cd}$_{52}$ &  8,  0 &  4,  2 & 0.080 & 0.058 &  5.21 & 21.79 \\
\isotope[102][48]{Cd}$_{54}$ & 12,  2 &  8,  4 & 0.122 & 0.102 & 10.16 & 20.63 \\
\isotope[104][48]{Cd}$_{56}$ & 18,  0 & 12,  6 & 0.161 & 0.145 &  2.54 & 20.17 \\
\isotope[106][48]{Cd}$_{58}$ & 18,  4 & 20,  0 & 0.180 & 0.176 & 11.39 &  2.31 \\
\isotope[108][48]{Cd}$_{60}$ & 20,  4 & 22,  0 & 0.195 & 0.192 & 10.44 &  2.11 \\
\isotope[110][48]{Cd}$_{62}$ & 24,  0 & 16, 10 & 0.207 & 0.198 &  1.95 & 22.95 \\
\isotope[112][48]{Cd}$_{64}$ & 20,  6 & 22,  2 & 0.203 & 0.198 & 13.90 &  6.05 \\
\isotope[114][48]{Cd}$_{66}$ & 18,  8 & 20,  4 & 0.198 & 0.191 & 18.35 & 10.44 \\
\isotope[116][48]{Cd}$_{68}$ & 18,  6 & 20,  2 & 0.185 & 0.180 & 15.08 &  6.59 \\
\isotope[118][48]{Cd}$_{70}$ & 20,  0 & 10, 14 & 0.170 & 0.179 &  2.31 & 35.08 \\
\isotope[120][48]{Cd}$_{72}$ & 12,  8 & 14,  4 & 0.151 & 0.142 & 24.01 & 13.90 \\ 
\isotope[122][48]{Cd}$_{74}$ &  6, 12 &  8,  8 & 0.138 & 0.122 & 39.83 & 30.00 \\
\isotope[124][48]{Cd}$_{76}$ &  2, 12 &  4,  8 & 0.115 & 0.096 & 49.84 & 39.37 \\
\isotope[126][48]{Cd}$_{78}$ &  0,  8 &  2,  4 & 0.074 & 0.054 & 54.79 & 38.21 \\
                              &        &         &       &       &       &       \\ 

\isotope[132][48]{Cd}$_{ 84}$ & 10,  0 &  6,  2 & 0.072 & 0.055 &  4.31 & 17.00 \\
\isotope[134][48]{Cd}$_{ 86}$ & 16,  2 & 12,  4 & 0.116 & 0.100 &  7.99 & 15.61 \\
\isotope[136][48]{Cd}$_{ 88}$ & 24,  0 & 18,  6 & 0.158 & 0.144 &  1.95 & 15.08 \\
\isotope[138][48]{Cd}$_{ 90}$ & 26,  4 & 28,  0 & 0.183 & 0.181 &  8.35 &  1.68 \\
\isotope[140][48]{Cd}$_{ 92}$ & 30,  4 & 32,  0 & 0.206 & 0.205 &  7.37 &  1.48 \\
\isotope[142][48]{Cd}$_{ 94}$ & 36,  0 & 28, 10 & 0.228 & 0.218 &  1.32 & 15.44 \\
\isotope[144][48]{Cd}$_{ 96}$ & 34,  6 & 36,  2 & 0.236 & 0.234 &  8.95 &  3.86 \\
\isotope[146][48]{Cd}$_{ 98}$ & 34,  8 & 36,  4 & 0.243 & 0.240 & 11.16 &  6.26 \\
\isotope[148][48]{Cd}$_{100}$ & 36,  6 & 38,  2 & 0.246 & 0.244 &  8.51 &  3.67 \\
\isotope[150][48]{Cd}$_{102}$ & 40,  0 & 30, 14 & 0.248 & 0.243 &  1.20 & 18.65 \\
\isotope[152][48]{Cd}$_{104}$ & 34,  8 & 36,  4 & 0.239 & 0.236 & 11.16 &  6.26 \\
\isotope[154][48]{Cd}$_{106}$ & 30, 12 & 32,  8 & 0.232 & 0.227 & 16.71 & 11.74 \\
\isotope[156][48]{Cd}$_{108}$ & 28, 12 & 30,  8 & 0.220 & 0.214 & 17.60 & 12.38 \\
\isotope[158][48]{Cd}$_{110}$ & 28,  8 & 30,  4 & 0.202 & 0.198 & 13.10 &  7.37 \\
\isotope[160][48]{Cd}$_{112}$ & 30,  0 & 18, 18 & 0.184 & 0.192 &  1.58 & 30.00 \\
\isotope[162][48]{Cd}$_{114}$ & 20, 10 & 22,  6 & 0.164 & 0.158 & 19.77 & 12.89 \\
\isotope[164][48]{Cd}$_{116}$ & 12, 16 & 14, 12 & 0.151 & 0.141 & 34.40 & 27.64 \\
\isotope[166][48]{Cd}$_{118}$ &  6, 18 &  8, 14 & 0.135 & 0.121 & 44.92 & 38.21 \\
\isotope[168][48]{Cd}$_{120}$ &  2, 16 &  4, 12 & 0.107 & 0.093 & 52.01 & 44.39 \\
\isotope[170][48]{Cd}$_{122}$ &  0, 10 &  2,  6 & 0.066 & 0.051 & 55.69 & 43.00 \\

\hline
\end{tabular}
\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[104][52]{Te}$_{52}$ & 16,  0 & 12,  2 & 0.122 & 0.103 &  2.83 & 10.16 \\
\isotope[106][52]{Te}$_{54}$ & 20,  2 & 16,  4 & 0.157 & 0.138 &  6.59 & 12.52 \\
\isotope[108][52]{Te}$_{56}$ & 26,  0 & 20,  6 & 0.189 & 0.173 &  1.80 & 13.90 \\
\isotope[110][52]{Te}$_{58}$ & 26,  4 & 28,  0 & 0.204 & 0.202 &  8.35 &  1.68 \\
\isotope[112][52]{Te}$_{60}$ & 28,  4 & 30,  0 & 0.216 & 0.214 &  7.83 &  1.58 \\
\isotope[114][52]{Te}$_{62}$ & 32,  0 & 24, 10 & 0.226 & 0.216 &  1.48 & 17.35 \\
\isotope[116][52]{Te}$_{64}$ & 28,  6 & 30,  2 & 0.222 & 0.219 & 10.57 &  4.57 \\
\isotope[118][52]{Te}$_{66}$ & 26,  8 & 28,  4 & 0.217 & 0.212 & 13.90 &  7.83 \\
\isotope[120][52]{Te}$_{68}$ & 26,  6 & 28,  2 & 0.206 & 0.203 & 11.24 &  4.87 \\
\isotope[122][52]{Te}$_{70}$ & 28,  0 & 18, 14 & 0.195 & 0.195 &  1.68 & 26.11 \\
\isotope[124][52]{Te}$_{72}$ & 20,  8 & 22,  4 & 0.175 & 0.170 & 17.00 &  9.64 \\
\isotope[126][52]{Te}$_{74}$ & 14, 12 & 16,  8 & 0.158 & 0.149 & 27.64 & 19.93 \\
\isotope[128][52]{Te}$_{76}$ & 10, 12 & 12,  8 & 0.135 & 0.124 & 32.75 & 24.01 \\
\isotope[130][52]{Te}$_{78}$ &  8,  8 & 10,  4 & 0.101 & 0.092 & 30.00 & 17.78 \\
\isotope[132][52]{Te}$_{80}$ &  8,  0 &  4,  2 & 0.061 & 0.045 &  5.21 & 21.79 \\
                             &        &        &       &       &       &       \\

\isotope[136][52]{Te}$_{ 84}$ & 18,  0 & 14,  2 & 0.105 & 0.090 &  2.54 &  8.95 \\
\isotope[138][52]{Te}$_{ 86}$ & 24,  2 & 20,  4 & 0.142 & 0.127 &  5.60 & 10.44 \\
\isotope[140][52]{Te}$_{ 88}$ & 32,  0 & 26,  6 & 0.178 & 0.165 &  1.48 & 11.24 \\
\isotope[142][52]{Te}$_{ 90}$ & 34,  4 & 36,  0 & 0.199 & 0.198 &  6.59 &  1.32 \\
\isotope[144][52]{Te}$_{ 92}$ & 38,  4 & 40,  0 & 0.219 & 0.218 &  5.96 &  1.20 \\
\isotope[146][52]{Te}$_{ 94}$ & 44,  0 & 36, 10 & 0.238 & 0.228 &  1.09 & 12.63 \\
\isotope[148][52]{Te}$_{ 96}$ & 42,  6 & 44,  2 & 0.244 & 0.243 &  7.43 &  3.20 \\
\isotope[150][52]{Te}$_{ 98}$ & 42,  8 & 44,  4 & 0.250 & 0.247 &  9.32 &  5.21 \\
\isotope[152][52]{Te}$_{100}$ & 44,  6 & 46,  2 & 0.252 & 0.251 &  7.13 &  3.07 \\
\isotope[154][52]{Te}$_{102}$ & 48,  0 & 38, 14 & 0.255 & 0.248 &  1.00 & 15.61 \\
\isotope[156][52]{Te}$_{104}$ & 42,  8 & 44,  4 & 0.246 & 0.244 &  9.32 &  5.21 \\
\isotope[158][52]{Te}$_{106}$ & 38, 12 & 40,  8 & 0.239 & 0.235 & 13.90 &  9.72 \\
\isotope[160][52]{Te}$_{108}$ & 36, 12 & 38,  8 & 0.228 & 0.224 & 14.51 & 10.16 \\
\isotope[162][52]{Te}$_{110}$ & 36,  8 & 38,  4 & 0.214 & 0.211 & 10.64 &  5.96 \\
\isotope[164][52]{Te}$_{112}$ & 38,  0 & 26, 18 & 0.199 & 0.202 &  1.26 & 24.27 \\
\isotope[166][52]{Te}$_{114}$ & 28, 10 & 30,  6 & 0.180 & 0.176 & 15.44 &  9.97 \\
\isotope[168][52]{Te}$_{116}$ & 20, 16 & 22, 12 & 0.165 & 0.158 & 26.52 & 20.89 \\
\isotope[170][52]{Te}$_{118}$ & 14, 18 & 16, 14 & 0.147 & 0.138 & 33.89 & 27.93 \\
\isotope[172][52]{Te}$_{120}$ & 10, 16 & 12, 12 & 0.121 & 0.112 & 37.05 & 30.00 \\
\isotope[174][52]{Te}$_{122}$ &  8, 10 & 10,  6 & 0.086 & 0.078 & 33.30 & 22.69 \\
\isotope[176][52]{Te}$_{124}$ &  8,  0 &  4,  2 & 0.047 & 0.034 &  5.21 & 21.79 \\
                            &        &        &       &       &       &       \\

\isotope[180][52]{Te}$_{128}$ & 20,  0 & 16,  2 & 0.089 & 0.077 &  2.31 &  7.99 \\
\isotope[182][52]{Te}$_{130}$ & 28,  2 & 24,  4 & 0.126 & 0.114 &  4.87 &  8.95 \\
\isotope[184][52]{Te}$_{132}$ & 38,  0 & 32,  6 & 0.162 & 0.151 &  1.26 &  9.43 \\
\isotope[186][52]{Te}$_{134}$ & 42,  4 & 44,  0 & 0.186 & 0.186 &  5.44 &  1.09 \\
\isotope[188][52]{Te}$_{136}$ & 48,  4 & 50,  0 & 0.210 & 0.209 &  4.81 &  0.96 \\
\isotope[190][52]{Te}$_{138}$ & 56,  0 & 48, 10 & 0.233 & 0.224 &  0.86 &  9.92 \\
\isotope[192][52]{Te}$_{140}$ & 56,  6 & 58,  2 & 0.245 & 0.244 &  5.72 &  2.46 \\
\isotope[194][52]{Te}$_{142}$ & 58,  8 & 60,  4 & 0.257 & 0.256 &  7.00 &  3.90 \\
\isotope[196][52]{Te}$_{144}$ & 62,  6 & 64,  2 & 0.268 & 0.267 &  5.21 &  2.24 \\
\isotope[198][52]{Te}$_{146}$ & 68,  0 & 58, 14 & 0.278 & 0.271 &  0.71 & 11.05 \\
\isotope[200][52]{Te}$_{148}$ & 64,  8 & 66,  4 & 0.278 & 0.277 &  6.40 &  3.57 \\
\isotope[202][52]{Te}$_{150}$ & 62, 12 & 64,  8 & 0.279 & 0.277 &  9.20 &  6.40 \\
\isotope[204][52]{Te}$_{152}$ & 62, 12 & 64,  8 & 0.278 & 0.277 &  9.20 &  6.40 \\
\isotope[206][52]{Te}$_{154}$ & 64,  8 & 66,  4 & 0.276 & 0.274 &  6.40 &  3.57 \\
\isotope[208][52]{Te}$_{156}$ & 68,  0 & 56, 18 & 0.273 & 0.269 &  0.71 & 13.90 \\
\isotope[210][52]{Te}$_{158}$ & 60, 10 & 62,  6 & 0.263 & 0.261 &  8.15 &  5.21 \\
\isotope[212][52]{Te}$_{160}$ & 54, 16 & 56, 12 & 0.254 & 0.252 & 13.05 & 10.05 \\
\isotope[214][52]{Te}$_{162}$ & 50, 18 & 52, 14 & 0.244 & 0.241 & 15.21 & 12.12 \\
\isotope[216][52]{Te}$_{164}$ & 48, 16 & 50, 12 & 0.230 & 0.227 & 14.36 & 11.08 \\
\isotope[218][52]{Te}$_{166}$ & 48, 10 & 50,  6 & 0.214 & 0.212 &  9.92 &  6.35 \\
\isotope[220][52]{Te}$_{168}$ & 50,  0 & 36, 22 & 0.199 & 0.202 &  0.96 & 22.33 \\
\isotope[222][52]{Te}$_{170}$ & 38, 12 & 40,  8 & 0.180 & 0.177 & 13.90 &  9.72 \\
\isotope[224][52]{Te}$_{172}$ & 28, 20 & 30, 16 & 0.167 & 0.162 & 24.72 & 20.44 \\
\isotope[226][52]{Te}$_{174}$ & 20, 24 & 22, 20 & 0.152 & 0.146 & 32.87 & 28.50 \\
\isotope[228][52]{Te}$_{176}$ & 14, 24 & 16, 20 & 0.133 & 0.126 & 38.21 & 33.48 \\
\isotope[230][52]{Te}$_{178}$ & 10, 20 & 12, 16 & 0.107 & 0.099 & 40.23 & 34.40 \\
\isotope[232][52]{Te}$_{180}$ &  8, 12 & 10,  8 & 0.073 & 0.066 & 35.99 & 26.70 \\
\isotope[234][52]{Te}$_{182}$ &  8,  0 &  4,  2 & 0.036 & 0.026 &  5.21 & 21.79 \\

\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[106][54]{Xe}$_{52}$ & 20,  2 & 16,  4 & 0.157 & 0.138 &  6.59 & 12.52 \\
\isotope[108][54]{Xe}$_{54}$ & 24,  4 & 20,  6 & 0.191 & 0.173 &  8.95 & 13.90 \\
\isotope[110][54]{Xe}$_{56}$ & 30,  2 & 24,  8 & 0.223 & 0.208 &  4.57 & 14.80 \\
\isotope[112][54]{Xe}$_{58}$ & 30,  6 & 32,  2 & 0.238 & 0.235 &  9.97 &  4.31 \\
\isotope[114][54]{Xe}$_{60}$ & 32,  6 & 34,  2 & 0.250 & 0.247 &  9.43 &  4.07 \\
\isotope[116][54]{Xe}$_{62}$ & 36,  2 & 28, 12 & 0.259 & 0.250 &  3.86 & 17.60 \\
\isotope[118][54]{Xe}$_{64}$ & 32,  8 & 34,  4 & 0.256 & 0.252 & 11.74 &  6.59 \\
\isotope[120][54]{Xe}$_{66}$ & 30, 10 & 32,  6 & 0.250 & 0.246 & 14.63 &  9.43 \\
\isotope[122][54]{Xe}$_{68}$ & 30,  8 & 32,  4 & 0.240 & 0.236 & 12.38 &  6.95 \\
\isotope[124][54]{Xe}$_{70}$ & 32,  2 & 22, 16 & 0.227 & 0.228 &  4.31 & 25.05 \\
\isotope[126][54]{Xe}$_{72}$ & 24, 10 & 26,  6 & 0.209 & 0.203 & 17.35 & 11.24 \\
\isotope[128][54]{Xe}$_{74}$ & 18, 14 & 20, 10 & 0.192 & 0.183 & 26.11 & 19.77 \\
\isotope[130][54]{Xe}$_{76}$ & 14, 14 & 16, 10 & 0.168 & 0.158 & 30.00 & 22.95 \\
\isotope[132][54]{Xe}$_{78}$ & 12, 10 & 14,  6 & 0.134 & 0.125 & 27.25 & 18.14 \\
\isotope[134][54]{Xe}$_{80}$ & 12,  2 &  8,  4 & 0.094 & 0.079 & 10.16 & 20.63 \\
                             &        &        &       &       &       &       \\

\isotope[138][54]{Xe}$_{ 84}$ & 22,  2 & 18,  4 & 0.131 & 0.117 &  6.05 & 11.39 \\
\isotope[140][54]{Xe}$_{ 86}$ & 28,  4 & 24,  6 & 0.169 & 0.155 &  7.83 & 12.01 \\
\isotope[142][54]{Xe}$_{ 88}$ & 36,  2 & 30,  8 & 0.204 & 0.192 &  3.86 & 12.38 \\
\isotope[144][54]{Xe}$_{ 90}$ & 38,  6 & 40,  2 & 0.226 & 0.224 &  8.12 &  3.50 \\
\isotope[146][54]{Xe}$_{ 92}$ & 42,  6 & 44,  2 & 0.245 & 0.244 &  7.43 &  3.20 \\
\isotope[148][54]{Xe}$_{ 94}$ & 48,  2 & 40, 12 & 0.264 & 0.254 &  2.95 & 13.33 \\
\isotope[150][54]{Xe}$_{ 96}$ & 46,  8 & 48,  4 & 0.270 & 0.268 &  8.61 &  4.81 \\
\isotope[152][54]{Xe}$_{ 98}$ & 46, 10 & 48,  6 & 0.276 & 0.273 & 10.28 &  6.59 \\
\isotope[154][54]{Xe}$_{100}$ & 48,  8 & 50,  4 & 0.278 & 0.276 &  8.29 &  4.63 \\
\isotope[156][54]{Xe}$_{102}$ & 52,  2 & 42, 16 & 0.279 & 0.274 &  2.73 & 15.95 \\
\isotope[158][54]{Xe}$_{104}$ & 46, 10 & 48,  6 & 0.272 & 0.269 & 10.28 &  6.59 \\
\isotope[160][54]{Xe}$_{106}$ & 42, 14 & 44, 10 & 0.265 & 0.261 & 14.43 & 10.68 \\
\isotope[162][54]{Xe}$_{108}$ & 40, 14 & 42, 10 & 0.254 & 0.250 & 14.99 & 11.11 \\
\isotope[164][54]{Xe}$_{110}$ & 40, 10 & 42,  6 & 0.239 & 0.236 & 11.58 &  7.43 \\
\isotope[166][54]{Xe}$_{112}$ & 42,  2 & 30, 20 & 0.224 & 0.227 &  3.34 & 23.66 \\
\isotope[168][54]{Xe}$_{114}$ & 32, 12 & 34,  8 & 0.205 & 0.201 & 15.91 & 11.16 \\
\isotope[170][54]{Xe}$_{116}$ & 24, 18 & 26, 14 & 0.190 & 0.183 & 25.50 & 20.63 \\
\isotope[172][54]{Xe}$_{118}$ & 18, 20 & 20, 16 & 0.172 & 0.163 & 31.65 & 26.52 \\
\isotope[174][54]{Xe}$_{120}$ & 14, 18 & 16, 14 & 0.146 & 0.137 & 33.89 & 27.93 \\
\isotope[176][54]{Xe}$_{122}$ & 12, 12 & 14,  8 & 0.111 & 0.103 & 30.00 & 21.79 \\
\isotope[178][54]{Xe}$_{124}$ & 12,  2 &  8,  4 & 0.072 & 0.060 & 10.16 & 20.63 \\
                              &        &         &       &       &       &       \\

\isotope[182][54]{Xe}$_{128}$ & 24,  2 & 20,  4 & 0.109 & 0.098 &  5.60 & 10.44 \\
\isotope[184][54]{Xe}$_{130}$ & 32,  4 & 28,  6 & 0.146 & 0.135 &  6.95 & 10.57 \\
\isotope[186][54]{Xe}$_{132}$ & 42,  2 & 36,  8 & 0.182 & 0.172 &  3.34 & 10.64 \\
\isotope[188][54]{Xe}$_{134}$ & 46,  6 & 48,  2 & 0.207 & 0.205 &  6.85 &  2.95 \\
\isotope[190][54]{Xe}$_{136}$ & 52,  6 & 54,  2 & 0.230 & 0.229 &  6.12 &  2.63 \\
\isotope[192][54]{Xe}$_{138}$ & 60,  2 & 52, 12 & 0.252 & 0.244 &  2.38 & 10.71 \\
\isotope[194][54]{Xe}$_{140}$ & 60,  8 & 62,  4 & 0.265 & 0.264 &  6.79 &  3.78 \\
\isotope[196][54]{Xe}$_{142}$ & 62, 10 & 64,  6 & 0.277 & 0.276 &  7.92 &  5.06 \\
\isotope[198][54]{Xe}$_{144}$ & 66,  8 & 68,  4 & 0.287 & 0.286 &  6.22 &  3.47 \\
\isotope[200][54]{Xe}$_{146}$ & 72,  2 & 62, 16 & 0.297 & 0.291 &  2.00 & 11.64 \\
\isotope[202][54]{Xe}$_{148}$ & 68, 10 & 70,  6 & 0.298 & 0.297 &  7.29 &  4.65 \\
\isotope[204][54]{Xe}$_{150}$ & 66, 14 & 68, 10 & 0.299 & 0.297 &  9.89 &  7.29 \\
\isotope[206][54]{Xe}$_{152}$ & 66, 14 & 68, 10 & 0.298 & 0.296 &  9.89 &  7.29 \\
\isotope[208][54]{Xe}$_{154}$ & 68, 10 & 70,  6 & 0.295 & 0.294 &  7.29 &  4.65 \\
\isotope[210][54]{Xe}$_{156}$ & 72,  2 & 60, 20 & 0.292 & 0.289 &  2.00 & 14.27 \\
\isotope[212][54]{Xe}$_{158}$ & 64, 12 & 66,  8 & 0.283 & 0.281 &  8.95 &  6.22 \\
\isotope[214][54]{Xe}$_{160}$ & 58, 18 & 60, 14 & 0.274 & 0.271 & 13.51 & 10.74 \\
\isotope[216][54]{Xe}$_{162}$ & 54, 20 & 56, 16 & 0.264 & 0.260 & 15.52 & 12.67 \\
\isotope[218][54]{Xe}$_{164}$ & 52, 18 & 54, 14 & 0.250 & 0.247 & 14.75 & 11.74 \\
\isotope[220][54]{Xe}$_{166}$ & 52, 12 & 54,  8 & 0.233 & 0.231 & 10.71 &  7.46 \\
\isotope[222][54]{Xe}$_{168}$ & 54,  2 & 40, 24 & 0.217 & 0.222 &  2.63 & 22.03 \\
\isotope[224][54]{Xe}$_{170}$ & 42, 14 & 44, 10 & 0.200 & 0.197 & 14.43 & 10.68 \\
\isotope[226][54]{Xe}$_{172}$ & 32, 22 & 34, 18 & 0.186 & 0.181 & 24.11 & 20.29 \\
\isotope[228][54]{Xe}$_{174}$ & 24, 26 & 26, 22 & 0.172 & 0.165 & 31.27 & 27.36 \\
\isotope[230][54]{Xe}$_{176}$ & 18, 26 & 20, 22 & 0.152 & 0.145 & 35.73 & 31.50 \\
\isotope[232][54]{Xe}$_{178}$ & 14, 22 & 16, 18 & 0.126 & 0.118 & 36.93 & 31.84 \\
\isotope[234][54]{Xe}$_{180}$ & 12, 14 & 14, 10 & 0.092 & 0.085 & 32.36 & 24.92 \\
\isotope[236][54]{Xe}$_{182}$ & 12,  2 &  8,  4 & 0.055 & 0.046 & 10.16 & 20.63 \\
                             
\hline
\end{tabular}

\end{table}   

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline   

\isotope[108][56]{Ba}$_{52}$ & 26,  0 & 20,  6 & 0.189 & 0.173 &  1.80 & 13.90 \\
\isotope[110][56]{Ba}$_{54}$ & 30,  2 & 24,  8 & 0.223 & 0.208 &  4.57 & 14.80 \\
\isotope[112][56]{Ba}$_{56}$ & 36,  0 & 30,  6 & 0.255 & 0.238 &  1.32 &  9.97 \\
\isotope[114][56]{Ba}$_{58}$ & 36,  4 & 38,  0 & 0.268 & 0.267 &  6.26 &  1.26 \\
\isotope[116][56]{Ba}$_{60}$ & 38,  4 & 40,  0 & 0.280 & 0.279 &  5.96 &  1.20 \\
\isotope[118][56]{Ba}$_{62}$ & 42,  0 & 34, 10 & 0.290 & 0.278 &  1.14 & 13.24 \\
\isotope[120][56]{Ba}$_{64}$ & 38,  6 & 40,  2 & 0.285 & 0.283 &  8.12 &  3.50 \\
\isotope[122][56]{Ba}$_{66}$ & 36,  8 & 38,  4 & 0.279 & 0.275 & 10.64 &  5.96 \\
\isotope[124][56]{Ba}$_{68}$ & 36,  6 & 38,  2 & 0.269 & 0.266 &  8.51 &  3.67 \\
\isotope[126][56]{Ba}$_{70}$ & 38,  0 & 28, 14 & 0.258 & 0.253 &  1.26 & 19.59 \\
\isotope[128][56]{Ba}$_{72}$ & 30,  8 & 32,  4 & 0.236 & 0.232 & 12.38 &  6.95 \\
\isotope[130][56]{Ba}$_{74}$ & 24, 12 & 26,  8 & 0.216 & 0.210 & 19.67 & 13.90 \\
\isotope[132][56]{Ba}$_{76}$ & 20, 12 & 22,  8 & 0.191 & 0.184 & 22.26 & 15.82 \\
\isotope[134][56]{Ba}$_{78}$ & 18,  8 & 20,  4 & 0.158 & 0.153 & 18.35 & 10.44 \\
\isotope[136][56]{Ba}$_{80}$ & 18,  0 & 12,  6 & 0.124 & 0.112 &  2.54 & 20.17 \\
                             &        &        &       &       &       &       \\
                              
\isotope[140][56]{Ba}$_{ 84}$ & 28,  0 & 22,  6 & 0.157 & 0.144 &  1.68 & 12.89 \\
\isotope[142][56]{Ba}$_{ 86}$ & 34,  2 & 28,  8 & 0.193 & 0.182 &  4.07 & 13.10 \\
\isotope[144][56]{Ba}$_{ 88}$ & 42,  0 & 36,  6 & 0.229 & 0.215 &  1.14 &  8.51 \\
\isotope[146][56]{Ba}$_{ 90}$ & 44,  4 & 46,  0 & 0.250 & 0.249 &  5.21 &  1.05 \\
\isotope[148][56]{Ba}$_{ 92}$ & 48,  4 & 50,  0 & 0.269 & 0.268 &  4.81 &  0.96 \\
\isotope[150][56]{Ba}$_{ 94}$ & 54,  0 & 46, 10 & 0.288 & 0.277 &  0.89 & 10.28 \\
\isotope[152][56]{Ba}$_{ 96}$ & 52,  6 & 54,  2 & 0.293 & 0.292 &  6.12 &  2.63 \\
\isotope[154][56]{Ba}$_{ 98}$ & 52,  8 & 54,  4 & 0.298 & 0.297 &  7.72 &  4.31 \\
\isotope[156][56]{Ba}$_{100}$ & 54,  6 & 56,  2 & 0.301 & 0.300 &  5.92 &  2.54 \\
\isotope[158][56]{Ba}$_{102}$ & 58,  0 & 48, 14 & 0.303 & 0.296 &  0.83 & 12.95 \\
\isotope[160][56]{Ba}$_{104}$ & 52,  8 & 54,  4 & 0.295 & 0.293 &  7.72 &  4.31 \\
\isotope[162][56]{Ba}$_{106}$ & 48, 12 & 50,  8 & 0.286 & 0.283 & 11.47 &  7.99 \\
\isotope[164][56]{Ba}$_{108}$ & 46, 12 & 48,  8 & 0.275 & 0.272 & 11.88 &  8.29 \\
\isotope[166][56]{Ba}$_{110}$ & 46,  8 & 48,  4 & 0.261 & 0.259 &  8.61 &  4.81 \\
\isotope[168][56]{Ba}$_{112}$ & 48,  0 & 36, 18 & 0.247 & 0.246 &  1.00 & 19.49 \\
\isotope[170][56]{Ba}$_{114}$ & 38, 10 & 40,  6 & 0.226 & 0.223 & 12.08 &  7.76 \\
\isotope[172][56]{Ba}$_{116}$ & 30, 16 & 32, 12 & 0.209 & 0.204 & 20.44 & 15.91 \\
\isotope[174][56]{Ba}$_{118}$ & 24, 18 & 26, 14 & 0.189 & 0.182 & 25.50 & 20.63 \\
\isotope[176][56]{Ba}$_{120}$ & 20, 16 & 22, 12 & 0.162 & 0.155 & 26.52 & 20.89 \\
\isotope[178][56]{Ba}$_{122}$ & 18, 10 & 20,  6 & 0.129 & 0.124 & 21.25 & 13.90 \\
\isotope[180][56]{Ba}$_{124}$ & 18,  0 & 12,  6 & 0.095 & 0.086 &  2.54 & 20.17 \\
                              &        &        &       &       &       &       \\                                         
                                                        
\isotope[184][56]{Ba}$_{128}$ & 30,  0 & 24,  6 & 0.129 & 0.119 &  1.58 & 12.01 \\
\isotope[186][56]{Ba}$_{130}$ & 38,  2 & 32,  8 & 0.166 & 0.156 &  3.67 & 11.74 \\
\isotope[188][56]{Ba}$_{132}$ & 48,  0 & 42,  6 & 0.201 & 0.191 &  1.00 &  7.43 \\
\isotope[190][56]{Ba}$_{134}$ & 52,  4 & 54,  0 & 0.225 & 0.225 &  4.46 &  0.89 \\
\isotope[192][56]{Ba}$_{136}$ & 58,  4 & 60,  0 & 0.249 & 0.248 &  4.03 &  0.81 \\
\isotope[194][56]{Ba}$_{138}$ & 66,  0 & 58, 10 & 0.271 & 0.262 &  0.74 &  8.40 \\
\isotope[196][56]{Ba}$_{140}$ & 66,  6 & 68,  2 & 0.284 & 0.283 &  4.92 &  2.11 \\
\isotope[198][56]{Ba}$_{142}$ & 68,  8 & 70,  4 & 0.295 & 0.294 &  6.05 &  3.37 \\
\isotope[200][56]{Ba}$_{144}$ & 72,  6 & 74,  2 & 0.305 & 0.305 &  4.53 &  1.95 \\
\isotope[202][56]{Ba}$_{146}$ & 78,  0 & 68, 14 & 0.315 & 0.308 &  0.62 &  9.64 \\
\isotope[204][56]{Ba}$_{148}$ & 74,  8 & 76,  4 & 0.316 & 0.315 &  5.60 &  3.12 \\
\isotope[206][56]{Ba}$_{150}$ & 72, 12 & 74,  8 & 0.316 & 0.315 &  8.06 &  5.60 \\
\isotope[208][56]{Ba}$_{152}$ & 72, 12 & 74,  8 & 0.315 & 0.314 &  8.06 &  5.60 \\
\isotope[210][56]{Ba}$_{154}$ & 74,  8 & 76,  4 & 0.313 & 0.312 &  5.60 &  3.12 \\
\isotope[212][56]{Ba}$_{156}$ & 78,  0 & 66, 18 & 0.310 & 0.305 &  0.62 & 12.14 \\
\isotope[214][56]{Ba}$_{158}$ & 70, 10 & 72,  6 & 0.300 & 0.299 &  7.10 &  4.53 \\
\isotope[216][56]{Ba}$_{160}$ & 64, 16 & 66, 12 & 0.291 & 0.288 & 11.33 &  8.71 \\
\isotope[218][56]{Ba}$_{162}$ & 60, 18 & 62, 14 & 0.280 & 0.277 & 13.14 & 10.44 \\
\isotope[220][56]{Ba}$_{164}$ & 58, 16 & 60, 12 & 0.266 & 0.264 & 12.30 &  9.47 \\
\isotope[222][56]{Ba}$_{166}$ & 58, 10 & 60,  6 & 0.251 & 0.249 &  8.40 &  5.37 \\
\isotope[224][56]{Ba}$_{168}$ & 60,  0 & 46, 22 & 0.236 & 0.237 &  0.81 & 18.80 \\
\isotope[226][56]{Ba}$_{170}$ & 48, 12 & 50,  8 & 0.216 & 0.214 & 11.47 &  7.99 \\
\isotope[228][56]{Ba}$_{172}$ & 38, 20 & 40, 16 & 0.201 & 0.197 & 20.17 & 16.56 \\
\isotope[230][56]{Ba}$_{174}$ & 30, 24 & 32, 20 & 0.185 & 0.179 & 26.46 & 22.69 \\
\isotope[232][56]{Ba}$_{176}$ & 24, 24 & 26, 20 & 0.164 & 0.158 & 30.00 & 25.87 \\
\isotope[234][56]{Ba}$_{178}$ & 20, 20 & 22, 16 & 0.137 & 0.131 & 30.00 & 25.05 \\
\isotope[236][56]{Ba}$_{180}$ & 18, 12 & 20,  8 & 0.105 & 0.100 & 23.82 & 17.00 \\
\isotope[238][56]{Ba}$_{182}$ & 18,  0 & 12,  6 & 0.073 & 0.066 &  2.54 & 20.17 \\
                             
\hline
\end{tabular}

\end{table}   

\begin{table} 

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[110][58]{Ce}$_{52}$ & 26,  4 & 28,  0 & 0.204 & 0.202 &  8.35 &  1.68 \\
\isotope[112][58]{Ce}$_{54}$ & 30,  6 & 32,  2 & 0.238 & 0.235 &  9.97 &  4.31 \\
\isotope[114][58]{Ce}$_{56}$ & 36,  4 & 38,  0 & 0.268 & 0.267 &  6.26 &  1.26 \\
\isotope[116][58]{Ce}$_{58}$ & 36,  8 & 38,  4 & 0.283 & 0.280 & 10.64 &  5.96 \\
\isotope[118][58]{Ce}$_{60}$ & 38,  8 & 40,  4 & 0.295 & 0.292 & 10.16 &  5.69 \\
\isotope[120][58]{Ce}$_{62}$ & 42,  4 & 44,  0 & 0.303 & 0.302 &  5.44 &  1.09 \\
\isotope[122][58]{Ce}$_{64}$ & 38, 10 & 40,  6 & 0.300 & 0.296 & 12.08 &  7.76 \\
\isotope[124][58]{Ce}$_{66}$ & 36, 12 & 38,  8 & 0.295 & 0.290 & 14.51 & 10.16 \\
\isotope[126][58]{Ce}$_{68}$ & 36, 10 & 38,  6 & 0.284 & 0.280 & 12.63 &  8.12 \\
\isotope[128][58]{Ce}$_{70}$ & 38,  4 & 40,  0 & 0.271 & 0.270 &  5.96 &  1.20 \\
\isotope[130][58]{Ce}$_{72}$ & 30, 12 & 32,  8 & 0.253 & 0.247 & 16.71 & 11.74 \\
\isotope[132][58]{Ce}$_{74}$ & 24, 16 & 26, 12 & 0.235 & 0.227 & 23.72 & 18.58 \\
\isotope[134][58]{Ce}$_{76}$ & 20, 16 & 22, 12 & 0.211 & 0.202 & 26.52 & 20.89 \\
\isotope[136][58]{Ce}$_{78}$ & 18, 12 & 20,  8 & 0.177 & 0.170 & 23.82 & 17.00 \\
\isotope[138][58]{Ce}$_{80}$ & 18,  4 & 20,  0 & 0.139 & 0.136 & 11.39 &  2.31 \\
                             &        &        &       &       &       &       \\

 \isotope[142][58]{Ce}$_{84}$ & 28,  4 & 30,  0 & 0.168 & 0.167 &  7.83 &  1.58 \\
 \isotope[144][58]{Ce}$_{86}$ & 34,  6 & 36,  2 & 0.205 & 0.203 &  8.95 &  3.86 \\
 \isotope[146][58]{Ce}$_{88}$ & 42,  4 & 44,  0 & 0.239 & 0.238 &  5.44 &  1.09 \\
 \isotope[148][58]{Ce}$_{90}$ & 44,  8 & 46,  4 & 0.261 & 0.259 &  8.95 &  5.00 \\
 \isotope[150][58]{Ce}$_{92}$ & 48,  8 & 50,  4 & 0.280 & 0.278 &  8.29 &  4.63 \\
 \isotope[152][58]{Ce}$_{94}$ & 54,  4 & 56,  0 & 0.298 & 0.297 &  4.31 &  0.86 \\
 \isotope[154][58]{Ce}$_{96}$ & 52, 10 & 54,  6 & 0.305 & 0.302 &  9.25 &  5.92 \\
 \isotope[156][58]{Ce}$_{98}$ & 52, 12 & 54,  8 & 0.310 & 0.307 & 10.71 &  7.46 \\
\isotope[158][58]{Ce}$_{100}$ & 54, 10 & 56,  6 & 0.312 & 0.310 &  8.95 &  5.72 \\
\isotope[160][58]{Ce}$_{102}$ & 58,  4 & 60,  0 & 0.313 & 0.312 &  4.03 &  0.81 \\
\isotope[162][58]{Ce}$_{104}$ & 52, 12 & 54,  8 & 0.306 & 0.303 & 10.71 &  7.46 \\
\isotope[164][58]{Ce}$_{106}$ & 48, 16 & 50, 12 & 0.299 & 0.295 & 14.36 & 11.08 \\
\isotope[166][58]{Ce}$_{108}$ & 46, 16 & 48, 12 & 0.288 & 0.284 & 14.86 & 11.47 \\
\isotope[168][58]{Ce}$_{110}$ & 46, 12 & 48,  8 & 0.273 & 0.270 & 11.88 &  8.29 \\
\isotope[170][58]{Ce}$_{112}$ & 48,  4 & 50,  0 & 0.257 & 0.256 &  4.81 &  0.96 \\
\isotope[172][58]{Ce}$_{114}$ & 38, 14 & 40, 10 & 0.239 & 0.235 & 15.61 & 11.58 \\
\isotope[174][58]{Ce}$_{116}$ & 30, 20 & 32, 16 & 0.224 & 0.217 & 23.66 & 19.53 \\
\isotope[176][58]{Ce}$_{118}$ & 24, 22 & 26, 18 & 0.205 & 0.197 & 28.62 & 24.27 \\
\isotope[178][58]{Ce}$_{120}$ & 20, 20 & 22, 16 & 0.178 & 0.170 & 30.00 & 25.05 \\
\isotope[180][58]{Ce}$_{122}$ & 18, 14 & 20, 10 & 0.144 & 0.138 & 26.11 & 19.77 \\
\isotope[182][58]{Ce}$_{124}$ & 18,  4 & 20,  0 & 0.107 & 0.105 & 11.39 &  2.31 \\
                              &        &         &       &       &       &       \\

\isotope[186][58]{Ce}$_{128}$ & 30,  4 & 32,  0 & 0.138 & 0.137 &  7.37 &  1.48 \\
\isotope[188][58]{Ce}$_{130}$ & 38,  6 & 40,  2 & 0.174 & 0.173 &  8.12 &  3.50 \\
\isotope[190][58]{Ce}$_{132}$ & 48,  4 & 50,  0 & 0.209 & 0.209 &  4.81 &  0.96 \\
\isotope[192][58]{Ce}$_{134}$ & 52,  8 & 54,  4 & 0.234 & 0.233 &  7.72 &  4.31 \\
\isotope[194][58]{Ce}$_{136}$ & 58,  8 & 60,  4 & 0.257 & 0.256 &  7.00 &  3.90 \\
\isotope[196][58]{Ce}$_{138}$ & 66,  4 & 68,  0 & 0.279 & 0.279 &  3.57 &  0.71 \\
\isotope[198][58]{Ce}$_{140}$ & 66, 10 & 68,  6 & 0.292 & 0.291 &  7.49 &  4.78 \\
\isotope[200][58]{Ce}$_{142}$ & 68, 12 & 70,  8 & 0.304 & 0.302 &  8.48 &  5.89 \\
\isotope[202][58]{Ce}$_{144}$ & 72, 10 & 74,  6 & 0.314 & 0.312 &  6.92 &  4.42 \\
\isotope[204][58]{Ce}$_{146}$ & 78,  4 & 80,  0 & 0.323 & 0.322 &  3.04 &  0.61 \\
\isotope[206][58]{Ce}$_{148}$ & 74, 12 & 76,  8 & 0.324 & 0.323 &  7.87 &  5.46 \\
\isotope[208][58]{Ce}$_{150}$ & 72, 16 & 74, 12 & 0.325 & 0.323 & 10.24 &  7.87 \\
\isotope[210][58]{Ce}$_{152}$ & 72, 16 & 74, 12 & 0.324 & 0.322 & 10.24 &  7.87 \\
\isotope[212][58]{Ce}$_{154}$ & 74, 12 & 76,  8 & 0.321 & 0.320 &  7.87 &  5.46 \\
\isotope[214][58]{Ce}$_{156}$ & 78,  4 & 80,  0 & 0.318 & 0.317 &  3.04 &  0.61 \\
\isotope[216][58]{Ce}$_{158}$ & 70, 14 & 72, 10 & 0.309 & 0.307 &  9.40 &  6.92 \\
\isotope[218][58]{Ce}$_{160}$ & 64, 20 & 66, 16 & 0.300 & 0.297 & 13.54 & 11.03 \\
\isotope[220][58]{Ce}$_{162}$ & 60, 22 & 62, 18 & 0.290 & 0.287 & 15.36 & 12.79 \\
\isotope[222][58]{Ce}$_{164}$ & 58, 20 & 60, 16 & 0.276 & 0.273 & 14.66 & 11.96 \\
\isotope[224][58]{Ce}$_{166}$ & 58, 14 & 60, 10 & 0.260 & 0.257 & 11.05 &  8.15 \\
\isotope[226][58]{Ce}$_{168}$ & 60,  4 & 62,  0 & 0.243 & 0.243 &  3.90 &  0.78 \\
\isotope[228][58]{Ce}$_{170}$ & 48, 16 & 50, 12 & 0.226 & 0.223 & 14.36 & 11.08 \\
\isotope[230][58]{Ce}$_{172}$ & 38, 24 & 40, 20 & 0.212 & 0.208 & 22.80 & 19.45 \\
\isotope[232][58]{Ce}$_{174}$ & 30, 28 & 32, 24 & 0.197 & 0.191 & 28.90 & 25.45 \\
\isotope[234][58]{Ce}$_{176}$ & 24, 28 & 26, 24 & 0.177 & 0.170 & 32.45 & 28.73 \\
\isotope[236][58]{Ce}$_{178}$ & 20, 24 & 22, 20 & 0.150 & 0.144 & 32.87 & 28.50 \\
\isotope[238][58]{Ce}$_{180}$ & 18, 16 & 20, 12 & 0.117 & 0.112 & 28.16 & 22.26 \\
\isotope[240][58]{Ce}$_{182}$ & 18,  4 & 20,  0 & 0.082 & 0.081 & 11.39 &  2.31 \\
                             
\hline
\end{tabular}

\end{table}   
   
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline    	

\isotope[112][60]{Nd}$_{52}$ & 28,  4 & 30,  0 & 0.216 & 0.214 &  7.83 &  1.58 \\
\isotope[114][60]{Nd}$_{54}$ & 32,  6 & 34,  2 & 0.250 & 0.247 &  9.43 &  4.07 \\
\isotope[116][60]{Nd}$_{56}$ & 38,  4 & 40,  0 & 0.280 & 0.279 &  5.96 &  1.20 \\
\isotope[118][60]{Nd}$_{58}$ & 38,  8 & 40,  4 & 0.295 & 0.292 & 10.16 &  5.69 \\
\isotope[120][60]{Nd}$_{60}$ & 40,  8 & 42,  4 & 0.306 & 0.303 &  9.72 &  5.44 \\
\isotope[122][60]{Nd}$_{62}$ & 44,  4 & 46,  0 & 0.315 & 0.314 &  5.21 &  1.05 \\
\isotope[124][60]{Nd}$_{64}$ & 40, 10 & 42,  6 & 0.312 & 0.308 & 11.58 &  7.43 \\
\isotope[126][60]{Nd}$_{66}$ & 38, 12 & 40,  8 & 0.306 & 0.301 & 13.90 &  9.72 \\
\isotope[128][60]{Nd}$_{68}$ & 38, 10 & 40,  6 & 0.296 & 0.292 & 12.08 &  7.76 \\
\isotope[130][60]{Nd}$_{70}$ & 40,  4 & 42,  0 & 0.282 & 0.281 &  5.69 &  1.14 \\
\isotope[132][60]{Nd}$_{72}$ & 32, 12 & 34,  8 & 0.264 & 0.259 & 15.91 & 11.16 \\
\isotope[134][60]{Nd}$_{74}$ & 26, 16 & 28, 12 & 0.246 & 0.238 & 22.52 & 17.60 \\
\isotope[136][60]{Nd}$_{76}$ & 22, 16 & 24, 12 & 0.221 & 0.213 & 25.05 & 19.67 \\
\isotope[138][60]{Nd}$_{78}$ & 20, 12 & 22,  8 & 0.188 & 0.181 & 22.26 & 15.82 \\
\isotope[140][60]{Nd}$_{80}$ & 20,  4 & 22,  0 & 0.151 & 0.148 & 10.44 &  2.11 \\
                             &        &        &       &       &       &       \\

 \isotope[144][60]{Nd}$_{84}$ & 30,  4 & 32,  0 & 0.178 & 0.176 &  7.37 &  1.48 \\
 \isotope[146][60]{Nd}$_{86}$ & 36,  6 & 38,  2 & 0.214 & 0.212 &  8.51 &  3.67 \\
 \isotope[148][60]{Nd}$_{88}$ & 44,  4 & 46,  0 & 0.249 & 0.248 &  5.21 &  1.05 \\
 \isotope[150][60]{Nd}$_{90}$ & 46,  8 & 48,  4 & 0.270 & 0.268 &  8.61 &  4.81 \\
 \isotope[152][60]{Nd}$_{92}$ & 50,  8 & 52,  4 & 0.289 & 0.288 &  7.99 &  4.46 \\
 \isotope[154][60]{Nd}$_{94}$ & 56,  4 & 58,  0 & 0.307 & 0.306 &  4.16 &  0.83 \\
 \isotope[156][60]{Nd}$_{96}$ & 54, 10 & 56,  6 & 0.315 & 0.313 &  8.95 &  5.72 \\
 \isotope[158][60]{Nd}$_{98}$ & 54, 12 & 56,  8 & 0.319 & 0.316 & 10.37 &  7.22 \\
\isotope[160][60]{Nd}$_{100}$ & 56, 10 & 58,  6 & 0.321 & 0.319 &  8.67 &  5.54 \\
\isotope[162][60]{Nd}$_{102}$ & 60,  4 & 62,  0 & 0.322 & 0.321 &  3.90 &  0.78  \\
\isotope[164][60]{Nd}$_{104}$ & 54, 12 & 56,  8 & 0.315 & 0.312 & 10.37 &  7.22 \\
\isotope[166][60]{Nd}$_{106}$ & 50, 16 & 52, 12 & 0.307 & 0.304 & 13.90 & 10.71 \\
\isotope[168][60]{Nd}$_{108}$ & 48, 16 & 50, 12 & 0.297 & 0.293 & 14.36 & 11.08 \\
\isotope[170][60]{Nd}$_{110}$ & 48, 12 & 50,  8 & 0.282 & 0.279 & 11.47 &  7.99 \\
\isotope[172][60]{Nd}$_{112}$ & 50,  4 & 52,  0 & 0.266 & 0.265 &  4.63 &  0.93 \\
\isotope[174][60]{Nd}$_{114}$ & 40, 14 & 42, 10 & 0.248 & 0.244 & 14.99 & 11.11 \\
\isotope[176][60]{Nd}$_{116}$ & 32, 20 & 34, 16 & 0.232 & 0.226 & 22.69 & 18.70 \\
\isotope[178][60]{Nd}$_{118}$ & 26, 22 & 28, 18 & 0.212 & 0.205 & 27.36 & 23.14 \\
\isotope[180][60]{Nd}$_{120}$ & 22, 20 & 24, 16 & 0.186 & 0.179 & 28.50 & 23.72 \\
\isotope[182][60]{Nd}$_{122}$ & 20, 14 & 22, 10 & 0.152 & 0.146 & 24.50 & 18.48 \\
\isotope[184][60]{Nd}$_{124}$ & 20,  4 & 22,  0 & 0.116 & 0.114 & 10.44 &  2.11 \\
                             &        &        &       &       &       &       \\                         
                                                        
\isotope[188][60]{Nd}$_{128}$ & 32,  4 & 34,  0 & 0.145 & 0.144 &  6.95 &  1.40 \\
\isotope[190][60]{Nd}$_{130}$ & 40,  6 & 42,  2 & 0.182 & 0.180 &  7.76 &  3.34 \\
\isotope[192][60]{Nd}$_{132}$ & 50,  4 & 52,  0 & 0.217 & 0.216 &  4.63 &  0.93 \\
\isotope[194][60]{Nd}$_{134}$ & 54,  8 & 56,  4 & 0.241 & 0.240 &  7.46 &  4.16 \\
\isotope[196][60]{Nd}$_{136}$ & 60,  8 & 62,  4 & 0.264 & 0.263 &  6.79 &  3.78 \\
\isotope[198][60]{Nd}$_{138}$ & 68,  4 & 70,  0 & 0.286 & 0.286 &  3.47 &  0.69 \\
\isotope[200][60]{Nd}$_{140}$ & 68, 10 & 70,  6 & 0.299 & 0.298 &  7.29 &  4.65 \\
\isotope[202][60]{Nd}$_{142}$ & 70, 12 & 72,  8 & 0.311 & 0.309 &  8.27 &  5.74 \\
\isotope[204][60]{Nd}$_{144}$ & 74, 10 & 76,  6 & 0.321 & 0.319 &  6.75 &  4.31 \\
\isotope[206][60]{Nd}$_{146}$ & 80,  4 & 82,  0 & 0.330 & 0.329 &  2.97 &  0.59 \\
\isotope[208][60]{Nd}$_{148}$ & 76, 12 & 78,  8 & 0.331 & 0.329 &  7.68 &  5.33 \\
\isotope[210][60]{Nd}$_{150}$ & 74, 16 & 76, 12 & 0.332 & 0.330 & 10.00 &  7.68 \\
\isotope[212][60]{Nd}$_{152}$ & 74, 16 & 76, 12 & 0.331 & 0.329 & 10.00 &  7.68 \\
\isotope[214][60]{Nd}$_{154}$ & 76, 12 & 78,  8 & 0.328 & 0.326 &  7.68 &  5.33 \\
\isotope[216][60]{Nd}$_{156}$ & 80,  4 & 82,  0 & 0.324 & 0.324 &  2.97 &  0.59 \\
\isotope[218][60]{Nd}$_{158}$ & 72, 14 & 74, 10 & 0.315 & 0.314 &  9.17 &  6.75 \\
\isotope[220][60]{Nd}$_{160}$ & 66, 20 & 68, 16 & 0.307 & 0.304 & 13.21 & 10.76 \\
\isotope[222][60]{Nd}$_{162}$ & 62, 22 & 64, 18 & 0.296 & 0.293 & 14.97 & 12.45 \\
\isotope[224][60]{Nd}$_{164}$ & 60, 20 & 62, 16 & 0.283 & 0.280 & 14.27 & 11.64 \\
\isotope[226][60]{Nd}$_{166}$ & 60, 14 & 62, 10 & 0.266 & 0.264 & 10.74 &  7.92 \\
\isotope[228][60]{Nd}$_{168}$ & 62,  4 & 64,  0 & 0.250 & 0.250 &  3.78 &  0.76 \\
\isotope[230][60]{Nd}$_{170}$ & 50, 16 & 52, 12 & 0.233 & 0.230 & 13.90 & 10.71 \\
\isotope[232][60]{Nd}$_{172}$ & 40, 24 & 42, 20 & 0.219 & 0.214 & 22.03 & 18.77 \\
\isotope[234][60]{Nd}$_{174}$ & 32, 28 & 34, 24 & 0.203 & 0.197 & 27.87 & 24.50 \\
\isotope[236][60]{Nd}$_{176}$ & 26, 28 & 28, 24 & 0.183 & 0.176 & 31.18 & 27.55 \\
\isotope[238][60]{Nd}$_{178}$ & 22, 24 & 24, 20 & 0.156 & 0.150 & 31.38 & 27.13 \\
\isotope[240][60]{Nd}$_{180}$ & 20, 16 & 22, 12 & 0.124 & 0.118 & 26.52 & 20.89 \\
\isotope[242][60]{Nd}$_{182}$ & 20,  4 & 22,  0 & 0.089 & 0.088 & 10.44 &  2.11 \\
                             
\hline
\end{tabular}

\end{table}   

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[114][62]{Sm}$_{52}$ & 32,  0 & 24, 10 & 0.226 & 0.216 &  1.48 & 17.35 \\
\isotope[116][62]{Sm}$_{54}$ & 36,  2 & 28, 12 & 0.259 & 0.250 &  3.86 & 17.60 \\
\isotope[118][62]{Sm}$_{56}$ & 42,  0 & 34, 10 & 0.290 & 0.278 &  1.14 & 13.24 \\
\isotope[120][62]{Sm}$_{58}$ & 42,  4 & 44,  0 & 0.303 & 0.302 &  5.44 &  1.09 \\
\isotope[122][62]{Sm}$_{60}$ & 44,  4 & 46,  0 & 0.315 & 0.314 &  5.21 &  1.05 \\
\isotope[124][62]{Sm}$_{62}$ & 48,  0 & 40, 10 & 0.325 & 0.312 &  1.00 & 11.58 \\
\isotope[126][62]{Sm}$_{64}$ & 44,  6 & 46,  2 & 0.319 & 0.317 &  7.13 &  3.07 \\
\isotope[128][62]{Sm}$_{66}$ & 42,  8 & 44,  4 & 0.313 & 0.310 &  9.32 &  5.21 \\
\isotope[130][62]{Sm}$_{68}$ & 42,  6 & 44,  2 & 0.303 & 0.301 &  7.43 &  3.20 \\
\isotope[132][62]{Sm}$_{70}$ & 44,  0 & 34, 14 & 0.293 & 0.286 &  1.09 & 17.00 \\
\isotope[134][62]{Sm}$_{72}$ & 36,  8 & 38,  4 & 0.270 & 0.267 & 10.64 &  5.96 \\
\isotope[136][62]{Sm}$_{74}$ & 30, 12 & 32,  8 & 0.249 & 0.244 & 16.71 & 11.74 \\
\isotope[138][62]{Sm}$_{76}$ & 26, 12 & 28,  8 & 0.224 & 0.218 & 18.58 & 13.10 \\
\isotope[140][62]{Sm}$_{78}$ & 24,  8 & 26,  4 & 0.192 & 0.188 & 14.80 &  8.35 \\
\isotope[142][62]{Sm}$_{80}$ & 24,  0 & 16, 10 & 0.160 & 0.153 &  1.95 & 22.95 \\
                             &        &        &       &       &       &       \\

 \isotope[146][62]{Sm}$_{84}$ & 34,  0 & 26, 10 & 0.186 & 0.177 &  1.40 & 16.34 \\
 \isotope[148][62]{Sm}$_{86}$ & 40,  2 & 32, 12 & 0.222 & 0.214 &  3.50 & 15.91 \\
 \isotope[150][62]{Sm}$_{88}$ & 48,  0 & 40, 10 & 0.257 & 0.246 &  1.00 & 11.58 \\
 \isotope[152][62]{Sm}$_{90}$ & 50,  4 & 52,  0 & 0.277 & 0.276 &  4.63 &  0.93 \\
 \isotope[154][62]{Sm}$_{92}$ & 54,  4 & 56,  0 & 0.297 & 0.296 &  4.31 &  0.86 \\
 \isotope[156][62]{Sm}$_{94}$ & 60,  0 & 52, 10 & 0.315 & 0.303 &  0.81 &  9.25 \\
 \isotope[158][62]{Sm}$_{96}$ & 58,  6 & 60,  2 & 0.320 & 0.319 &  5.54 &  2.38 \\
 \isotope[160][62]{Sm}$_{98}$ & 58,  8 & 60,  4 & 0.325 & 0.323 &  7.00 &  3.90 \\
\isotope[162][62]{Sm}$_{100}$ & 60,  6 & 62,  2 & 0.328 & 0.326 &  5.37 &  2.31 \\
\isotope[164][62]{Sm}$_{102}$ & 64,  0 & 54, 14 & 0.330 & 0.321 &  0.76 & 11.74 \\
\isotope[166][62]{Sm}$_{104}$ & 58,  8 & 60,  4 & 0.321 & 0.319 &  7.00 &  3.90 \\
\isotope[168][62]{Sm}$_{106}$ & 54, 12 & 56,  8 & 0.312 & 0.310 & 10.37 &  7.22 \\
\isotope[170][62]{Sm}$_{108}$ & 52, 12 & 54,  8 & 0.301 & 0.299 & 10.71 &  7.46 \\
\isotope[172][62]{Sm}$_{110}$ & 52,  8 & 54,  4 & 0.288 & 0.286 &  7.72 &  4.31 \\
\isotope[174][62]{Sm}$_{112}$ & 54,  0 & 42, 18 & 0.274 & 0.272 &  0.89 & 17.40 \\
\isotope[176][62]{Sm}$_{114}$ & 44, 10 & 46,  6 & 0.253 & 0.250 & 10.68 &  6.85 \\
\isotope[178][62]{Sm}$_{116}$ & 36, 16 & 38, 12 & 0.234 & 0.230 & 17.93 & 13.90 \\
\isotope[180][62]{Sm}$_{118}$ & 30, 18 & 32, 14 & 0.213 & 0.208 & 22.11 & 17.78 \\
\isotope[182][62]{Sm}$_{120}$ & 26, 16 & 28, 12 & 0.187 & 0.181 & 22.52 & 17.60 \\
\isotope[184][62]{Sm}$_{122}$ & 24, 10 & 26,  6 & 0.155 & 0.151 & 17.35 & 11.24 \\
\isotope[186][62]{Sm}$_{124}$ & 24,  0 & 16, 10 & 0.123 & 0.118 &  1.95 & 22.95 \\
                              &        &         &       &       &       &       \\                           
                                                        
\isotope[190][62]{Sm}$_{128}$ & 36,  0 & 28, 10 & 0.152 & 0.145 &  1.32 & 15.44 \\
\isotope[192][62]{Sm}$_{130}$ & 44,  2 & 36, 12 & 0.188 & 0.181 &  3.20 & 14.51 \\
\isotope[194][62]{Sm}$_{132}$ & 54,  0 & 46, 10 & 0.223 & 0.215 &  0.89 & 10.28 \\
\isotope[196][62]{Sm}$_{134}$ & 58,  4 & 60,  0 & 0.247 & 0.246 &  4.03 &  0.81 \\
\isotope[198][62]{Sm}$_{136}$ & 64,  4 & 66,  0 & 0.270 & 0.270 &  3.67 &  0.74 \\
\isotope[200][62]{Sm}$_{138}$ & 72,  0 & 64, 10 & 0.293 & 0.283 &  0.68 &  7.70 \\
\isotope[202][62]{Sm}$_{140}$ & 72,  6 & 74,  2 & 0.304 & 0.304 &  4.53 &  1.95 \\
\isotope[204][62]{Sm}$_{142}$ & 74,  8 & 76,  4 & 0.316 & 0.315 &  5.60 &  3.12 \\
\isotope[206][62]{Sm}$_{144}$ & 78,  6 & 80,  2 & 0.326 & 0.325 &  4.20 &  1.80 \\
\isotope[208][62]{Sm}$_{146}$ & 84,  0 & 74, 14 & 0.336 & 0.328 &  0.58 &  8.95 \\
\isotope[210][62]{Sm}$_{148}$ & 80,  8 & 82,  4 & 0.336 & 0.335 &  5.21 &  2.90 \\
\isotope[212][62]{Sm}$_{150}$ & 78, 12 & 80,  8 & 0.337 & 0.335 &  7.50 &  5.21 \\
\isotope[214][62]{Sm}$_{152}$ & 78, 12 & 80,  8 & 0.336 & 0.334 &  7.50 &  5.21 \\
\isotope[216][62]{Sm}$_{154}$ & 80,  8 & 82,  4 & 0.333 & 0.332 &  5.21 &  2.90 \\
\isotope[218][62]{Sm}$_{156}$ & 84,  0 & 72, 18 & 0.331 & 0.325 &  0.58 & 11.28 \\
\isotope[220][62]{Sm}$_{158}$ & 76, 10 & 78,  6 & 0.320 & 0.319 &  6.59 &  4.20 \\
\isotope[222][62]{Sm}$_{160}$ & 70, 16 & 72, 12 & 0.311 & 0.309 & 10.49 &  8.06 \\
\isotope[224][62]{Sm}$_{162}$ & 66, 18 & 68, 14 & 0.300 & 0.297 & 12.14 &  9.64 \\
\isotope[226][62]{Sm}$_{164}$ & 64, 16 & 66, 12 & 0.286 & 0.284 & 11.33 &  8.71 \\
\isotope[228][62]{Sm}$_{166}$ & 64, 10 & 66,  6 & 0.271 & 0.270 &  7.70 &  4.92 \\
\isotope[230][62]{Sm}$_{168}$ & 66,  0 & 52, 22 & 0.256 & 0.256 &  0.74 & 17.16 \\
\isotope[232][62]{Sm}$_{170}$ & 54, 12 & 56,  8 & 0.237 & 0.235 & 10.37 &  7.22 \\
\isotope[234][62]{Sm}$_{172}$ & 44, 20 & 46, 16 & 0.221 & 0.217 & 18.14 & 14.86 \\
\isotope[236][62]{Sm}$_{174}$ & 36, 24 & 38, 20 & 0.204 & 0.199 & 23.62 & 20.17 \\
\isotope[238][62]{Sm}$_{176}$ & 30, 24 & 32, 20 & 0.183 & 0.177 & 26.46 & 22.69 \\
\isotope[240][62]{Sm}$_{178}$ & 26, 20 & 28, 16 & 0.156 & 0.151 & 25.87 & 21.43 \\
\isotope[242][62]{Sm}$_{180}$ & 24, 12 & 26,  8 & 0.125 & 0.121 & 19.67 & 13.90 \\
\isotope[244][62]{Sm}$_{182}$ & 24,  0 & 16, 10 & 0.095 & 0.091 &  1.95 & 22.95 \\
                             
\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[116][64]{Gd}$_{52}$ & 28,  6 & 30,  2 & 0.222 & 0.219 & 10.57 &  4.57 \\
\isotope[118][64]{Gd}$_{54}$ & 32,  8 & 34,  4 & 0.256 & 0.252 & 11.74 &  6.59 \\
\isotope[120][64]{Gd}$_{56}$ & 38,  6 & 40,  2 & 0.285 & 0.283 &  8.12 &  3.50 \\
\isotope[122][64]{Gd}$_{58}$ & 38, 10 & 40,  6 & 0.300 & 0.296 & 12.08 &  7.76 \\
\isotope[124][64]{Gd}$_{60}$ & 40, 10 & 42,  6 & 0.312 & 0.308 & 11.58 &  7.43 \\
\isotope[126][64]{Gd}$_{62}$ & 44,  6 & 46,  2 & 0.319 & 0.317 &  7.13 &  3.07 \\
\isotope[128][64]{Gd}$_{64}$ & 40, 12 & 42,  8 & 0.317 & 0.313 & 13.33 &  9.32 \\
\isotope[130][64]{Gd}$_{66}$ & 38, 14 & 40, 10 & 0.312 & 0.307 & 15.61 & 11.58 \\
\isotope[132][64]{Gd}$_{68}$ & 38, 12 & 40,  8 & 0.301 & 0.297 & 13.90 &  9.72 \\
\isotope[134][64]{Gd}$_{70}$ & 40,  6 & 42,  2 & 0.287 & 0.285 &  7.76 &  3.34 \\
\isotope[136][64]{Gd}$_{72}$ & 32, 14 & 34, 10 & 0.271 & 0.265 & 17.78 & 13.24 \\
\isotope[138][64]{Gd}$_{74}$ & 26, 18 & 28, 14 & 0.254 & 0.245 & 24.27 & 19.59 \\
\isotope[140][64]{Gd}$_{76}$ & 22, 18 & 24, 14 & 0.230 & 0.221 & 26.85 & 21.79 \\
\isotope[142][64]{Gd}$_{78}$ & 20, 14 & 22, 10 & 0.197 & 0.189 & 24.50 & 18.48 \\
\isotope[144][64]{Gd}$_{80}$ & 20,  6 & 22,  2 & 0.158 & 0.154 & 13.90 &  6.05 \\
                              &        &         &       &       &       &       \\

 \isotope[148][64]{Gd}$_{84}$ & 30,  6 & 32,  2 & 0.183 & 0.180 &  9.97 &  4.31 \\
 \isotope[150][64]{Gd}$_{86}$ & 36,  8 & 38,  4 & 0.219 & 0.216 & 10.64 &  5.96 \\
 \isotope[152][64]{Gd}$_{88}$ & 44,  6 & 46,  2 & 0.252 & 0.251 &  7.13 &  3.07 \\
 \isotope[154][64]{Gd}$_{90}$ & 46, 10 & 48,  6 & 0.274 & 0.272 & 10.28 &  6.59 \\
 \isotope[156][64]{Gd}$_{92}$ & 50, 10 & 52,  6 & 0.293 & 0.291 &  9.57 &  6.12 \\
 \isotope[158][64]{Gd}$_{94}$ & 56,  6 & 58,  2 & 0.310 & 0.309 &  5.72 &  2.46 \\
 \isotope[160][64]{Gd}$_{96}$ & 54, 12 & 56,  8 & 0.317 & 0.315 & 10.37 &  7.22 \\
 \isotope[162][64]{Gd}$_{98}$ & 54, 14 & 56, 10 & 0.323 & 0.320 & 11.74 &  8.67 \\
\isotope[164][64]{Gd}$_{100}$ & 56, 12 & 58,  8 & 0.325 & 0.322 & 10.05 &  7.00 \\
\isotope[166][64]{Gd}$_{102}$ & 60,  6 & 62,  2 & 0.325 & 0.324 &  5.37 &  2.31 \\
\isotope[168][64]{Gd}$_{104}$ & 54, 14 & 56, 10 & 0.319 & 0.316 & 11.74 &  8.67 \\
\isotope[170][64]{Gd}$_{106}$ & 50, 18 & 52, 14 & 0.312 & 0.308 & 15.21 & 12.12 \\
\isotope[172][64]{Gd}$_{108}$ & 48, 18 & 50, 14 & 0.301 & 0.297 & 15.71 & 12.52 \\
\isotope[174][64]{Gd}$_{110}$ & 48, 14 & 50, 10 & 0.286 & 0.283 & 12.95 &  9.57 \\
\isotope[176][64]{Gd}$_{112}$ & 50,  6 & 52,  2 & 0.270 & 0.268 &  6.35 &  2.73 \\
\isotope[178][64]{Gd}$_{114}$ & 40, 16 & 42, 12 & 0.253 & 0.249 & 16.56 & 12.81 \\
\isotope[180][64]{Gd}$_{116}$ & 32, 22 & 34, 18 & 0.238 & 0.232 & 24.11 & 20.29 \\
\isotope[182][64]{Gd}$_{118}$ & 26, 24 & 28, 20 & 0.219 & 0.212 & 28.73 & 24.72 \\
\isotope[184][64]{Gd}$_{120}$ & 22, 22 & 24, 18 & 0.193 & 0.185 & 30.00 & 25.50 \\
\isotope[186][64]{Gd}$_{122}$ & 20, 16 & 22, 12 & 0.159 & 0.152 & 26.52 & 20.89 \\
\isotope[188][64]{Gd}$_{124}$ & 20,  6 & 22,  2 & 0.121 & 0.119 & 13.90 & 6.05 \\
                              &        &         &       &       &       &       \\                          
                                                        
\isotope[192][64]{Gd}$_{128}$ & 32,  6 & 34,  2 & 0.149 & 0.148 &  9.43 &  4.07 \\
\isotope[194][64]{Gd}$_{130}$ & 40,  8 & 42,  4 & 0.186 & 0.184 &  9.72 &  5.44 \\
\isotope[196][64]{Gd}$_{132}$ & 50,  6 & 52,  2 & 0.220 & 0.219 &  6.35 &  2.73 \\
\isotope[198][64]{Gd}$_{134}$ & 54, 10 & 56,  6 & 0.245 & 0.243 &  8.95 &  5.72 \\
\isotope[200][64]{Gd}$_{136}$ & 60, 10 & 62,  6 & 0.267 & 0.266 &  8.15 &  5.21 \\
\isotope[202][64]{Gd}$_{138}$ & 68,  6 & 70,  2 & 0.289 & 0.288 &  4.78 &  2.05 \\
\isotope[204][64]{Gd}$_{140}$ & 68, 12 & 70,  8 & 0.302 & 0.300 &  8.48 &  5.89 \\
\isotope[206][64]{Gd}$_{142}$ & 70, 14 & 72, 10 & 0.314 & 0.312 &  9.40 &  6.92 \\
\isotope[208][64]{Gd}$_{144}$ & 74, 12 & 76,  8 & 0.323 & 0.322 &  7.87 &  5.46 \\
\isotope[210][64]{Gd}$_{146}$ & 80,  6 & 82,  2 & 0.332 & 0.331 &  4.10 &  1.76 \\
\isotope[212][64]{Gd}$_{148}$ & 76, 14 & 78, 10 & 0.334 & 0.332 &  8.74 &  6.43 \\
\isotope[214][64]{Gd}$_{150}$ & 74, 18 & 76, 14 & 0.335 & 0.333 & 11.02 &  8.74 \\
\isotope[216][64]{Gd}$_{152}$ & 74, 18 & 76, 14 & 0.334 & 0.332 & 11.02 &  8.74 \\
\isotope[218][64]{Gd}$_{154}$ & 76, 14 & 78, 10 & 0.331 & 0.329 &  8.74 &  6.43 \\
\isotope[220][64]{Gd}$_{156}$ & 80,  6 & 82,  2 & 0.327 & 0.326 &  4.10 &  1.76 \\
\isotope[222][64]{Gd}$_{158}$ & 72, 16 & 74, 12 & 0.318 & 0.316 & 10.24 &  7.87 \\
\isotope[224][64]{Gd}$_{160}$ & 66, 22 & 68, 18 & 0.310 & 0.307 & 14.24 & 11.84 \\
\isotope[226][64]{Gd}$_{162}$ & 62, 24 & 64, 20 & 0.300 & 0.297 & 16.00 & 13.54 \\
\isotope[228][64]{Gd}$_{164}$ & 60, 22 & 62, 18 & 0.286 & 0.283 & 15.36 & 12.79 \\
\isotope[230][64]{Gd}$_{166}$ & 60, 16 & 62, 12 & 0.270 & 0.267 & 11.96 &  9.20 \\
\isotope[232][64]{Gd}$_{168}$ & 62,  6 & 64,  2 & 0.253 & 0.252 &  5.21 &  2.24 \\
\isotope[234][64]{Gd}$_{170}$ & 50, 18 & 52, 14 & 0.237 & 0.234 & 15.21 & 12.12 \\
\isotope[236][64]{Gd}$_{172}$ & 40, 26 & 42, 22 & 0.223 & 0.219 & 23.22 & 20.08 \\
\isotope[238][64]{Gd}$_{174}$ & 32, 30 & 34, 26 & 0.208 & 0.202 & 28.97 & 25.74 \\
\isotope[240][64]{Gd}$_{176}$ & 26, 30 & 28, 26 & 0.188 & 0.182 & 32.28 & 28.82 \\
\isotope[242][64]{Gd}$_{178}$ & 22, 26 & 24, 22 & 0.162 & 0.155 & 32.64 & 28.62 \\
\isotope[244][64]{Gd}$_{180}$ & 20, 18 & 22, 14 & 0.129 & 0.124 & 28.35 & 23.07 \\
\isotope[246][64]{Gd}$_{182}$ & 20,  6 & 22,  2 & 0.094 & 0.092 & 13.90 &  6.05 \\
                             
\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[118][66]{Dy}$_{52}$ & 26,  8 & 28,  4 & 0.217 & 0.212 & 13.90 &  7.83 \\
\isotope[120][66]{Dy}$_{54}$ & 30, 10 & 32,  6 & 0.250 & 0.246 & 14.63 &  9.43 \\
\isotope[122][66]{Dy}$_{56}$ & 36,  8 & 38,  4 & 0.279 & 0.275 & 10.64 &  5.96 \\
\isotope[124][66]{Dy}$_{58}$ & 36, 12 & 38,  8 & 0.295 & 0.290 & 14.51 & 10.16 \\
\isotope[126][66]{Dy}$_{60}$ & 38, 12 & 40,  8 & 0.306 & 0.301 & 13.90 &  9.72 \\
\isotope[128][66]{Dy}$_{62}$ & 42,  8 & 44,  4 & 0.313 & 0.310 &  9.32 &  5.21 \\
\isotope[130][66]{Dy}$_{64}$ & 38, 14 & 40, 10 & 0.312 & 0.307 & 15.61 & 11.58 \\
\isotope[132][66]{Dy}$_{66}$ & 36, 16 & 38, 12 & 0.307 & 0.301 & 17.93 & 13.90 \\
\isotope[134][66]{Dy}$_{68}$ & 36, 14 & 38, 10 & 0.297 & 0.291 & 16.27 & 12.08 \\
\isotope[136][66]{Dy}$_{70}$ & 38,  8 & 40,  4 & 0.281 & 0.278 & 10.16 &  5.69 \\
\isotope[138][66]{Dy}$_{72}$ & 30, 16 & 32, 12 & 0.267 & 0.260 & 20.44 & 15.91 \\
\isotope[140][66]{Dy}$_{74}$ & 24, 20 & 26, 16 & 0.251 & 0.242 & 27.13 & 22.52 \\
\isotope[142][66]{Dy}$_{76}$ & 20, 20 & 22, 16 & 0.228 & 0.218 & 30.00 & 25.05 \\
\isotope[144][66]{Dy}$_{78}$ & 18, 16 & 20, 12 & 0.195 & 0.186 & 28.16 & 22.26 \\
\isotope[146][66]{Dy}$_{80}$ & 18,  8 & 20,  4 & 0.154 & 0.149 & 18.35 & 10.44 \\
                             &        &        &       &       &       &       \\

 \isotope[150][66]{Dy}$_{84}$ & 28,  8 & 30,  4 & 0.178 & 0.175 & 13.10 &  7.37 \\
 \isotope[152][66]{Dy}$_{86}$ & 34, 10 & 36,  6 & 0.215 & 0.212 & 13.24 &  8.51 \\
 \isotope[154][66]{Dy}$_{88}$ & 42,  8 & 44,  4 & 0.248 & 0.245 &  9.32 &  5.21 \\
 \isotope[156][66]{Dy}$_{90}$ & 44, 12 & 46,  8 & 0.270 & 0.267 & 12.33 &  8.61 \\
 \isotope[158][66]{Dy}$_{92}$ & 48, 12 & 50,  8 & 0.289 & 0.286 & 11.47 &  7.99 \\
 \isotope[160][66]{Dy}$_{94}$ & 54,  8 & 56,  4 & 0.305 & 0.303 &  7.46 &  4.16 \\
 \isotope[162][66]{Dy}$_{96}$ & 52, 14 & 54, 10 & 0.313 & 0.310 & 12.12 &  8.95 \\
 \isotope[164][66]{Dy}$_{98}$ & 52, 16 & 54, 12 & 0.318 & 0.315 & 13.46 & 10.37 \\
\isotope[166][66]{Dy}$_{100}$ & 54, 14 & 56, 10 & 0.320 & 0.317 & 11.74 &  8.67 \\
\isotope[168][66]{Dy}$_{102}$ & 58,  8 & 60,  4 & 0.320 & 0.318 &  7.00 &  3.90 \\
\isotope[170][66]{Dy}$_{104}$ & 52, 16 & 54, 12 & 0.315 & 0.311 & 13.46 & 10.37 \\
\isotope[172][66]{Dy}$_{106}$ & 48, 20 & 50, 16 & 0.308 & 0.304 & 17.00 & 13.90 \\
\isotope[174][66]{Dy}$_{108}$ & 46, 20 & 48, 16 & 0.298 & 0.293 & 17.55 & 14.36 \\
\isotope[176][66]{Dy}$_{110}$ & 46, 16 & 48, 12 & 0.282 & 0.279 & 14.86 & 11.47 \\
\isotope[178][66]{Dy}$_{112}$ & 48,  8 & 50,  4 & 0.265 & 0.263 &  8.29 &  4.63 \\
\isotope[180][66]{Dy}$_{114}$ & 38, 18 & 40, 14 & 0.250 & 0.245 & 18.74 & 14.99 \\
\isotope[182][66]{Dy}$_{116}$ & 30, 24 & 32, 20 & 0.236 & 0.229 & 26.46 & 22.69 \\
\isotope[184][66]{Dy}$_{118}$ & 24, 26 & 26, 22 & 0.218 & 0.210 & 31.27 & 27.36 \\
\isotope[186][66]{Dy}$_{120}$ & 20, 24 & 22, 20 & 0.193 & 0.184 & 32.87 & 28.50 \\
\isotope[188][66]{Dy}$_{122}$ & 18, 18 & 20, 14 & 0.158 & 0.151 & 30.00 & 24.50 \\
\isotope[190][66]{Dy}$_{124}$ & 18,  8 & 20,  4 & 0.119 & 0.115 & 18.35 & 10.44 \\
                              &        &         &       &       &       &       \\

\isotope[194][66]{Dy}$_{128}$ & 30,  8 & 32,  4 & 0.146 & 0.144 & 12.38 &  6.95 \\
\isotope[196][66]{Dy}$_{130}$ & 38, 10 & 40,  6 & 0.182 & 0.180 & 12.08 &  7.76 \\
\isotope[198][66]{Dy}$_{132}$ & 48,  8 & 50,  4 & 0.216 & 0.214 &  8.29 &  4.63 \\
\isotope[200][66]{Dy}$_{134}$ & 52, 12 & 54,  8 & 0.241 & 0.239 & 10.71 &  7.46 \\
\isotope[202][66]{Dy}$_{136}$ & 58, 12 & 60,  8 & 0.264 & 0.262 &  9.75 &  6.79 \\
\isotope[204][66]{Dy}$_{138}$ & 66,  8 & 68,  4 & 0.284 & 0.283 &  6.22 &  3.47 \\
\isotope[206][66]{Dy}$_{140}$ & 66, 14 & 68, 10 & 0.298 & 0.296 &  9.89 &  7.29 \\
\isotope[208][66]{Dy}$_{142}$ & 68, 16 & 70, 12 & 0.310 & 0.308 & 10.76 &  8.27 \\
\isotope[210][66]{Dy}$_{144}$ & 72, 14 & 74, 10 & 0.319 & 0.317 &  9.17 &  6.75 \\
\isotope[212][66]{Dy}$_{146}$ & 78,  8 & 80,  4 & 0.327 & 0.326 &  5.33 &  2.97 \\
\isotope[214][66]{Dy}$_{148}$ & 74, 16 & 76, 12 & 0.330 & 0.328 & 10.00 &  7.68 \\
\isotope[216][66]{Dy}$_{150}$ & 72, 20 & 74, 16 & 0.332 & 0.329 & 12.29 & 10.00 \\
\isotope[218][66]{Dy}$_{152}$ & 72, 20 & 74, 16 & 0.330 & 0.328 & 12.29 & 10.00 \\
\isotope[220][66]{Dy}$_{154}$ & 74, 16 & 76, 12 & 0.327 & 0.325 & 10.00 &  7.68 \\
\isotope[222][66]{Dy}$_{156}$ & 78,  8 & 80,  4 & 0.322 & 0.321 &  5.33 &  2.97 \\
\isotope[224][66]{Dy}$_{158}$ & 70, 18 & 72, 14 & 0.315 & 0.313 & 11.55 &  9.17 \\
\isotope[226][66]{Dy}$_{160}$ & 64, 24 & 66, 20 & 0.307 & 0.304 & 15.61 & 13.21 \\
\isotope[228][66]{Dy}$_{162}$ & 60, 26 & 62, 22 & 0.298 & 0.294 & 17.43 & 14.97 \\
\isotope[230][66]{Dy}$_{164}$ & 58, 24 & 60, 20 & 0.284 & 0.280 & 16.85 & 14.27 \\
\isotope[232][66]{Dy}$_{166}$ & 58, 18 & 60, 14 & 0.267 & 0.264 & 13.51 & 10.74 \\
\isotope[234][66]{Dy}$_{168}$ & 60,  8 & 62,  4 & 0.249 & 0.248 &  6.79 &  3.78 \\
\isotope[236][66]{Dy}$_{170}$ & 48, 20 & 50, 16 & 0.234 & 0.231 & 17.00 & 13.90 \\
\isotope[238][66]{Dy}$_{172}$ & 38, 28 & 40, 24 & 0.222 & 0.217 & 25.15 & 22.03 \\
\isotope[240][66]{Dy}$_{174}$ & 30, 32 & 32, 28 & 0.208 & 0.201 & 31.03 & 27.87 \\
\isotope[242][66]{Dy}$_{176}$ & 24, 32 & 26, 28 & 0.188 & 0.181 & 34.55 & 31.18 \\
\isotope[244][66]{Dy}$_{178}$ & 20, 28 & 22, 24 & 0.162 & 0.155 & 35.28 & 31.38 \\
\isotope[246][66]{Dy}$_{180}$ & 18, 20 & 20, 16 & 0.129 & 0.123 & 31.65 & 26.52 \\
\isotope[248][66]{Dy}$_{182}$ & 18,  8 & 20,  4 & 0.092 & 0.089 & 18.35 & 10.44 \\
                             
\hline
\end{tabular}

\end{table}   
   
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline                             

\isotope[120][68]{Er}$_{52}$ & 26,  6 & 28,  2 & 0.206 & 0.203 & 11.24 &  4.87 \\
\isotope[122][68]{Er}$_{54}$ & 30,  8 & 32,  4 & 0.240 & 0.236 & 12.38 &  6.95 \\
\isotope[124][68]{Er}$_{56}$ & 36,  6 & 38,  2 & 0.269 & 0.266 &  8.51 &  3.67 \\
\isotope[126][68]{Er}$_{58}$ & 36, 10 & 38,  6 & 0.284 & 0.280 & 12.63 &  8.12 \\
\isotope[128][68]{Er}$_{60}$ & 38, 10 & 40,  6 & 0.296 & 0.292 & 12.08 &  7.76 \\
\isotope[130][68]{Er}$_{62}$ & 42,  6 & 44,  2 & 0.303 & 0.301 &  7.43 &  3.20 \\
\isotope[132][68]{Er}$_{64}$ & 38, 12 & 40,  8 & 0.301 & 0.297 & 13.90 &  9.72 \\
\isotope[134][68]{Er}$_{66}$ & 36, 14 & 38, 10 & 0.297 & 0.291 & 16.27 & 12.08 \\
\isotope[136][68]{Er}$_{68}$ & 36, 12 & 38,  8 & 0.286 & 0.281 & 14.51 & 10.16 \\
\isotope[138][68]{Er}$_{70}$ & 38,  6 & 40,  2 & 0.272 & 0.270 &  8.12 &  3.50 \\
\isotope[140][68]{Er}$_{72}$ & 30, 14 & 32, 10 & 0.256 & 0.250 & 18.65 & 13.90 \\
\isotope[142][68]{Er}$_{74}$ & 24, 18 & 26, 14 & 0.240 & 0.231 & 25.50 & 20.63 \\
\isotope[144][68]{Er}$_{76}$ & 20, 18 & 22, 14 & 0.216 & 0.207 & 28.35 & 23.07 \\
\isotope[146][68]{Er}$_{78}$ & 18, 14 & 20, 10 & 0.183 & 0.175 & 26.11 & 19.77 \\
\isotope[148][68]{Er}$_{80}$ & 18,  6 & 20,  2 & 0.144 & 0.140 & 15.08 &  6.59 \\
                             &        &        &       &       &       &       \\

 \isotope[152][66]{Er}$_{84}$ & 28,  6 & 30,  2 & 0.171 & 0.168 & 10.57 &  4.57 \\
 \isotope[154][66]{Er}$_{86}$ & 34,  8 & 36,  4 & 0.207 & 0.204 & 11.16 &  6.26 \\
 \isotope[156][66]{Er}$_{88}$ & 42,  6 & 44,  2 & 0.240 & 0.238 &  7.43 &  3.20 \\
 \isotope[158][66]{Er}$_{90}$ & 44, 10 & 46,  6 & 0.262 & 0.259 & 10.68 &  6.85 \\
 \isotope[160][66]{Er}$_{92}$ & 48, 10 & 50,  6 & 0.281 & 0.278 &  9.92 &  6.35 \\
 \isotope[162][66]{Er}$_{94}$ & 54,  6 & 56,  2 & 0.297 & 0.296 &  5.92 &  2.54 \\
 \isotope[164][66]{Er}$_{96}$ & 52, 12 & 54,  8 & 0.305 & 0.302 & 10.71 &  7.46 \\
 \isotope[166][66]{Er}$_{98}$ & 52, 14 & 54, 10 & 0.310 & 0.307 & 12.12 &  8.95 \\
\isotope[168][66]{Er}$_{100}$ & 54, 12 & 56,  8 & 0.312 & 0.310 & 10.37 &  7.22 \\
\isotope[170][68]{Er}$_{102}$ & 58,  6 & 60,  2 & 0.312 & 0.311 &  5.54 &  2.38 \\
\isotope[172][68]{Er}$_{104}$ & 52, 14 & 54, 10 & 0.307 & 0.304 & 12.12 &  8.95 \\
\isotope[174][68]{Er}$_{106}$ & 48, 18 & 50, 14 & 0.300 & 0.296 & 15.71 & 12.52 \\
\isotope[176][68]{Er}$_{108}$ & 46, 18 & 48, 14 & 0.289 & 0.285 & 16.24 & 12.95 \\
\isotope[178][68]{Er}$_{110}$ & 46, 14 & 48, 10 & 0.275 & 0.271 & 13.41 &  9.92 \\
\isotope[180][68]{Er}$_{112}$ & 48,  6 & 50,  2 & 0.258 & 0.257 &  6.59 &  2.83 \\
\isotope[182][68]{Er}$_{114}$ & 38, 16 & 40, 12 & 0.242 & 0.237 & 17.22 & 13.33 \\
\isotope[184][68]{Er}$_{116}$ & 30, 22 & 32, 18 & 0.227 & 0.221 & 25.11 & 21.16 \\
\isotope[186][68]{Er}$_{118}$ & 24, 24 & 26, 20 & 0.209 & 0.201 & 30.00 & 25.87 \\
\isotope[188][68]{Er}$_{120}$ & 20, 22 & 22, 18 & 0.183 & 0.175 & 31.50 & 26.85 \\
\isotope[190][68]{Er}$_{122}$ & 18, 16 & 20, 12 & 0.150 & 0.143 & 28.16 & 22.26 \\
\isotope[192][68]{Er}$_{124}$ & 18,  6 & 20,  2 & 0.111 & 0.108 & 15.08 &  6.59 \\
                             &        &        &       &       &       &       \\                         
                                                        
\isotope[196][68]{Er}$_{128}$ & 30,  6 & 32,  2 & 0.140 & 0.139 &  9.97 &  4.31 \\
\isotope[198][68]{Er}$_{130}$ & 38,  8 & 40,  4 & 0.177 & 0.175 & 10.16 &  5.69 \\
\isotope[200][68]{Er}$_{132}$ & 48,  6 & 50,  2 & 0.210 & 0.209 &  6.59 &  2.83 \\
\isotope[202][68]{Er}$_{134}$ & 52, 10 & 54,  6 & 0.235 & 0.233 &  9.25 &  5.92 \\
\isotope[204][68]{Er}$_{136}$ & 58, 10 & 60,  6 & 0.258 & 0.256 &  8.40 &  5.37 \\
\isotope[206][68]{Er}$_{138}$ & 66,  6 & 68,  2 & 0.279 & 0.278 &  4.92 &  2.11 \\
\isotope[208][68]{Er}$_{140}$ & 66, 12 & 68,  8 & 0.292 & 0.290 &  8.71 &  6.05 \\
\isotope[210][68]{Er}$_{142}$ & 68, 14 & 70, 10 & 0.304 & 0.302 &  9.64 &  7.10 \\
\isotope[212][68]{Er}$_{144}$ & 72, 12 & 74,  8 & 0.313 & 0.312 &  8.06 &  5.60 \\
\isotope[214][68]{Er}$_{146}$ & 78,  6 & 80,  2 & 0.322 & 0.321 &  4.20 &  1.80 \\
\isotope[216][68]{Er}$_{148}$ & 74, 14 & 76, 10 & 0.324 & 0.322 &  8.95 &  6.59 \\
\isotope[218][68]{Er}$_{150}$ & 72, 18 & 74, 14 & 0.325 & 0.323 & 11.28 &  8.95 \\
\isotope[220][68]{Er}$_{152}$ & 72, 18 & 74, 14 & 0.324 & 0.322 & 11.28 &  8.95 \\
\isotope[222][68]{Er}$_{154}$ & 74, 14 & 76, 10 & 0.321 & 0.319 &  8.95 &  6.59 \\
\isotope[224][68]{Er}$_{156}$ & 78,  6 & 80,  2 & 0.317 & 0.316 &  4.20 &  1.80 \\
\isotope[226][68]{Er}$_{158}$ & 70, 16 & 72, 12 & 0.309 & 0.307 & 10.49 &  8.06 \\
\isotope[228][68]{Er}$_{160}$ & 64, 22 & 66, 18 & 0.301 & 0.298 & 14.59 & 12.14 \\
\isotope[230][68]{Er}$_{162}$ & 60, 24 & 62, 20 & 0.291 & 0.288 & 16.41 & 13.90 \\
\isotope[232][68]{Er}$_{164}$ & 58, 22 & 60, 18 & 0.278 & 0.274 & 15.78 & 13.14 \\
\isotope[234][68]{Er}$_{166}$ & 58, 16 & 60, 12 & 0.261 & 0.258 & 12.30 &  9.47 \\
\isotope[236][68]{Er}$_{168}$ & 60,  6 & 62,  2 & 0.244 & 0.243 &  5.37 &  2.31 \\
\isotope[238][68]{Er}$_{170}$ & 48, 18 & 50, 14 & 0.228 & 0.225 & 15.71 & 12.52 \\
\isotope[240][68]{Er}$_{172}$ & 38, 26 & 40, 22 & 0.215 & 0.210 & 24.01 & 20.78 \\
\isotope[242][68]{Er}$_{174}$ & 30, 30 & 32, 26 & 0.201 & 0.194 & 30.00 & 26.70 \\
\isotope[244][68]{Er}$_{176}$ & 24, 30 & 26, 26 & 0.181 & 0.174 & 33.54 & 30.00 \\
\isotope[246][68]{Er}$_{178}$ & 20, 26 & 22, 22 & 0.155 & 0.148 & 34.13 & 30.00 \\
\isotope[248][68]{Er}$_{180}$ & 18, 18 & 20, 14 & 0.122 & 0.116 & 30.00 & 24.50 \\
\isotope[250][68]{Er}$_{182}$ & 18,  6 & 20,  2 & 0.086 & 0.084 & 15.08 &  6.59 \\
                             
\hline
\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[122][70]{Yb}$_{52}$ & 28,  0 & 18, 14 & 0.195 & 0.195 &  1.68 & 26.11 \\
\isotope[124][70]{Yb}$_{54}$ & 32,  2 & 22, 16 & 0.227 & 0.228 &  4.31 & 25.05 \\
\isotope[126][70]{Yb}$_{56}$ & 38,  0 & 28, 14 & 0.258 & 0.253 &  1.26 & 19.59 \\
\isotope[128][70]{Yb}$_{58}$ & 38,  4 & 40,  0 & 0.271 & 0.270 &  5.96 &  1.20 \\
\isotope[130][70]{Yb}$_{60}$ & 40,  4 & 42,  0 & 0.282 & 0.281 &  5.69 &  1.14 \\
\isotope[132][70]{Yb}$_{62}$ & 44,  0 & 34, 14 & 0.293 & 0.286 &  1.09 & 17.00 \\
\isotope[134][70]{Yb}$_{64}$ & 40,  6 & 42,  2 & 0.287 & 0.285 &  7.76 &  3.34 \\
\isotope[136][70]{Yb}$_{66}$ & 38,  8 & 40,  4 & 0.281 & 0.278 & 10.16 &  5.69 \\
\isotope[138][70]{Yb}$_{68}$ & 38,  6 & 40,  2 & 0.272 & 0.270 &  8.12 &  3.50 \\
\isotope[140][70]{Yb}$_{70}$ & 40,  0 & 30, 14 & 0.262 & 0.256 &  1.20 & 18.65 \\
\isotope[142][70]{Yb}$_{72}$ & 32,  8 & 34,  4 & 0.240 & 0.237 & 11.74 &  6.59 \\
\isotope[144][70]{Yb}$_{74}$ & 26, 12 & 28,  8 & 0.221 & 0.215 & 18.58 & 13.10 \\
\isotope[146][70]{Yb}$_{76}$ & 22, 12 & 24,  8 & 0.196 & 0.190 & 20.89 & 14.80 \\
\isotope[148][70]{Yb}$_{78}$ & 20,  8 & 22,  4 & 0.165 & 0.160 & 17.00 &  9.64 \\
\isotope[150][70]{Yb}$_{80}$ & 20,  0 & 10, 14 & 0.133 & 0.139 &  2.31 & 35.08 \\                             
                             &        &        &       &       &       &       \\

 \isotope[154][70]{Yb}$_{84}$ & 30,  0 & 20, 14 & 0.162 & 0.161 &  1.58 & 24.50 \\
 \isotope[156][70]{Yb}$_{86}$ & 36,  2 & 26, 16 & 0.198 & 0.197 &  3.86 & 22.52 \\
 \isotope[158][70]{Yb}$_{88}$ & 44,  0 & 34, 14 & 0.232 & 0.227 &  1.09 & 17.00 \\
 \isotope[160][70]{Yb}$_{90}$ & 46,  4 & 48, 0  & 0.252 & 0.251 &  5.00 &  1.00 \\
 \isotope[162][70]{Yb}$_{92}$ & 50,  4 & 52, 0  & 0.271 & 0.271 &  4.63 &  0.93 \\
 \isotope[164][70]{Yb}$_{94}$ & 56,  0 & 46, 14 & 0.290 & 0.282 &  0.86 & 13.41 \\
 \isotope[166][70]{Yb}$_{96}$ & 54,  6 & 56, 2  & 0.295 & 0.294 &  5.92 &  2.54 \\
 \isotope[168][70]{Yb}$_{98}$ & 54,  8 & 56, 4  & 0.300 & 0.298 &  7.46 &  4.16 \\
\isotope[170][70]{Yb}$_{100}$ & 56,  6 & 58, 2  & 0.303 & 0.301 &  5.72 &  2.46 \\
\isotope[172][70]{Yb}$_{102}$ & 60,  0 & 50, 14 & 0.305 & 0.297 &  0.81 & 12.52 \\
\isotope[174][70]{Yb}$_{104}$ & 54,  8 & 56, 4  & 0.296 & 0.295 &  7.46 &  4.16 \\
\isotope[176][70]{Yb}$_{106}$ & 50, 12 & 52, 8  & 0.288 & 0.285 & 11.08 &  7.72 \\
\isotope[178][70]{Yb}$_{108}$ & 48, 12 & 50, 8  & 0.277 & 0.275 & 11.47 &  7.99 \\
\isotope[180][70]{Yb}$_{110}$ & 48,  8 & 50, 4  & 0.264 & 0.262 &  8.29 &  4.63 \\
\isotope[182][70]{Yb}$_{112}$ & 50,  0 & 38, 18 & 0.251 & 0.249 &  0.96 & 18.74 \\
\isotope[184][70]{Yb}$_{114}$ & 40, 10 & 42, 6  & 0.230 & 0.227 & 11.58 &  7.43 \\
\isotope[186][70]{Yb}$_{116}$ & 32, 16 & 34, 12 & 0.213 & 0.208 & 19.53 & 15.18 \\
\isotope[188][70]{Yb}$_{118}$ & 26, 18 & 28, 14 & 0.193 & 0.186 & 24.27 & 19.59 \\
\isotope[190][70]{Yb}$_{120}$ & 22, 16 & 24, 12 & 0.167 & 0.160 & 25.05 & 19.67 \\
\isotope[192][70]{Yb}$_{122}$ & 20, 10 & 22, 6  & 0.135 & 0.130 & 19.77 & 12.89 \\
\isotope[194][70]{Yb}$_{124}$ & 20,  0 & 10,14  & 0.102 & 0.108 &  2.31 & 35.08 \\
                              &        &        &       &       &       &       \\

\isotope[198][70]{Yb}$_{128}$ & 32,  0 & 22, 14 & 0.134 & 0.132 &  1.48 & 23.07 \\
\isotope[200][70]{Yb}$_{130}$ & 40,  2 & 30, 16 & 0.169 & 0.168 &  3.50 & 20.44 \\
\isotope[202][70]{Yb}$_{132}$ & 50,  0 & 40, 14 & 0.204 & 0.199 &  0.96 & 14.99 \\
\isotope[204][70]{Yb}$_{134}$ & 54,  4 & 56,  0 & 0.228 & 0.227 &  4.31 &  0.86 \\
\isotope[206][70]{Yb}$_{136}$ & 60,  4 & 62,  0 & 0.251 & 0.250 &  3.90 &  0.78 \\
\isotope[208][70]{Yb}$_{138}$ & 68,  0 & 58, 14 & 0.273 & 0.266 &  0.71 & 11.05 \\
\isotope[210][70]{Yb}$_{140}$ & 68,  6 & 70,  2 & 0.285 & 0.284 &  4.78 &  2.05 \\
\isotope[212][70]{Yb}$_{142}$ & 70,  8 & 72,  4 & 0.296 & 0.295 &  5.89 &  3.28 \\
\isotope[214][70]{Yb}$_{144}$ & 74,  6 & 76,  2 & 0.306 & 0.306 &  4.42 &  1.90 \\
\isotope[216][70]{Yb}$_{146}$ & 80,  0 & 70, 14 & 0.316 & 0.309 &  0.61 &  9.40 \\
\isotope[218][70]{Yb}$_{148}$ & 76,  8 & 78,  4 & 0.317 & 0.316 &  5.46 &  3.04 \\
\isotope[220][70]{Yb}$_{150}$ & 74, 12 & 76,  8 & 0.317 & 0.316 &  7.87 &  5.46 \\
\isotope[222][70]{Yb}$_{152}$ & 74, 12 & 76,  8 & 0.316 & 0.315 &  7.87 &  5.46 \\
\isotope[224][70]{Yb}$_{154}$ & 76,  8 & 78,  4 & 0.314 & 0.313 &  5.46 &  3.04 \\
\isotope[226][70]{Yb}$_{156}$ & 80,  0 & 68, 18 & 0.311 & 0.306 &  0.61 & 11.84 \\
\isotope[228][70]{Yb}$_{158}$ & 72, 10 & 74,  6 & 0.301 & 0.300 &  6.92 &  4.42 \\
\isotope[230][70]{Yb}$_{160}$ & 66, 16 & 68, 12 & 0.292 & 0.290 & 11.03 &  8.48 \\
\isotope[232][70]{Yb}$_{162}$ & 62, 18 & 64, 14 & 0.282 & 0.279 & 12.79 & 10.16 \\
\isotope[234][70]{Yb}$_{164}$ & 60, 16 & 62, 12 & 0.268 & 0.266 & 11.96 &  9.20 \\
\isotope[236][70]{Yb}$_{166}$ & 60, 10 & 62,  6 & 0.253 & 0.252 &  8.15 &  5.21 \\
\isotope[238][70]{Yb}$_{168}$ & 62,  0 & 48, 22 & 0.239 & 0.239 &  0.78 & 18.22 \\
\isotope[240][70]{Yb}$_{170}$ & 50, 12 & 52,  8 & 0.219 & 0.217 & 11.08 &  7.72 \\
\isotope[242][70]{Yb}$_{172}$ & 40, 20 & 42, 16 & 0.204 & 0.200 & 19.45 & 15.95 \\
\isotope[244][70]{Yb}$_{174}$ & 32, 24 & 34, 20 & 0.188 & 0.183 & 25.45 & 21.79 \\
\isotope[246][70]{Yb}$_{176}$ & 26, 24 & 28, 20 & 0.167 & 0.162 & 28.73 & 24.72 \\
\isotope[248][70]{Yb}$_{178}$ & 22, 20 & 24, 16 & 0.141 & 0.136 & 28.50 & 23.72 \\
\isotope[250][70]{Yb}$_{180}$ & 20, 12 & 22,  8 & 0.110 & 0.106 & 22.26 & 15.82 \\
\isotope[252][70]{Yb}$_{182}$ & 20,  0 & 10, 14 & 0.079 & 0.083 &  2.31 & 35.08 \\
                             
\hline
\end{tabular}

\end{table}      
   
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline   

\isotope[124][72]{Hf}$_{52}$ & 20,  8 & 22,  4 & 0.175 & 0.170 & 17.00 &  9.64 \\
\isotope[126][72]{Hf}$_{54}$ & 24, 10 & 26,  6 & 0.209 & 0.203 & 17.35 & 11.24 \\
\isotope[128][72]{Hf}$_{56}$ & 30,  8 & 32,  4 & 0.236 & 0.232 & 12.38 &  6.95 \\
\isotope[130][72]{Hf}$_{58}$ & 30, 12 & 32,  8 & 0.253 & 0.247 & 16.71 & 11.74 \\
\isotope[132][72]{Hf}$_{60}$ & 32, 12 & 34,  8 & 0.264 & 0.259 & 15.91 & 11.16 \\
\isotope[134][72]{Hf}$_{62}$ & 36,  8 & 38,  4 & 0.270 & 0.267 & 10.64 &  5.96 \\
\isotope[136][72]{Hf}$_{64}$ & 32, 14 & 34, 10 & 0.271 & 0.265 & 17.78 & 13.24 \\
\isotope[138][72]{Hf}$_{66}$ & 30, 16 & 32, 12 & 0.267 & 0.260 & 20.44 & 15.91 \\
\isotope[140][72]{Hf}$_{68}$ & 30, 14 & 32, 10 & 0.256 & 0.250 & 18.65 & 13.90 \\
\isotope[142][72]{Hf}$_{70}$ & 32,  8 & 34,  4 & 0.240 & 0.237 & 11.74 &  6.59 \\
\isotope[144][72]{Hf}$_{72}$ & 24, 16 & 26, 12 & 0.229 & 0.221 & 23.72 & 18.58 \\
\isotope[146][72]{Hf}$_{74}$ & 18, 20 & 20, 16 & 0.215 & 0.205 & 31.65 & 26.52 \\
\isotope[148][72]{Hf}$_{76}$ & 14, 20 & 16, 16 & 0.194 & 0.182 & 35.50 & 30.00 \\
\isotope[150][72]{Hf}$_{78}$ & 12, 16 & 14, 12 & 0.161 & 0.150 & 34.40 & 27.64 \\
\isotope[152][72]{Hf}$_{80}$ & 12,  8 & 14,  4 & 0.118 & 0.111 & 24.01 & 13.90 \\                             
                             &        &        &       &       &       &       \\

 \isotope[156][72]{Hf}$_{84}$ & 22,  8 & 24,  4 & 0.146 & 0.143 & 15.82 &  8.95 \\
 \isotope[158][72]{Hf}$_{86}$ & 28, 10 & 30,  6 & 0.183 & 0.179 & 15.44 &  9.97 \\
 \isotope[160][72]{Hf}$_{88}$ & 36,  8 & 38,  4 & 0.214 & 0.212 & 10.64 &  5.96 \\
 \isotope[162][72]{Hf}$_{90}$ & 38, 12 & 40,  8 & 0.237 & 0.233 & 13.90 &  9.72 \\
 \isotope[164][72]{Hf}$_{92}$ & 42, 12 & 44,  8 & 0.256 & 0.252 & 12.81 &  8.95 \\
 \isotope[166][72]{Hf}$_{94}$ & 48,  8 & 50,  4 & 0.271 & 0.269 &  8.29 &  4.63 \\
 \isotope[168][72]{Hf}$_{96}$ & 46, 14 & 48, 10 & 0.280 & 0.276 & 13.41 &  9.92 \\
 \isotope[170][72]{Hf}$_{98}$ & 46, 16 & 48, 12 & 0.286 & 0.282 & 14.86 & 11.47 \\
\isotope[172][72]{Hf}$_{100}$ & 48, 14 & 50, 10 & 0.287 & 0.284 & 12.95 &  9.57 \\
\isotope[174][72]{Hf}$_{102}$ & 52,  8 & 54,  4 & 0.286 & 0.285 &  7.72 &  4.31 \\
\isotope[176][72]{Hf}$_{104}$ & 46, 16 & 48, 12 & 0.282 & 0.279 & 14.86 & 11.47 \\
\isotope[178][72]{Hf}$_{106}$ & 42, 20 & 44, 16 & 0.277 & 0.272 & 18.77 & 15.39 \\
\isotope[180][72]{Hf}$_{108}$ & 40, 20 & 42, 16 & 0.267 & 0.261 & 19.45 & 15.95 \\
\isotope[182][72]{Hf}$_{110}$ & 40, 16 & 42, 12 & 0.251 & 0.247 & 16.56 & 12.81 \\
\isotope[184][72]{Hf}$_{112}$ & 42,  8 & 44,  4 & 0.233 & 0.231 &  9.32 &  5.21 \\
\isotope[186][72]{Hf}$_{114}$ & 32, 18 & 34, 14 & 0.220 & 0.215 & 21.16 & 17.00 \\
\isotope[188][72]{Hf}$_{116}$ & 24, 24 & 26, 20 & 0.208 & 0.201 & 30.00 & 25.87 \\
\isotope[190][72]{Hf}$_{118}$ & 18, 26 & 20, 22 & 0.192 & 0.183 & 35.73 & 31.50 \\
\isotope[192][72]{Hf}$_{120}$ & 14, 24 & 16, 20 & 0.167 & 0.158 & 38.21 & 33.48 \\
\isotope[194][72]{Hf}$_{122}$ & 12, 18 & 14, 14 & 0.133 & 0.124 & 36.18 & 30.00 \\
\isotope[196][72]{Hf}$_{124}$ & 12,  8 & 14,  4 & 0.091 & 0.086 & 24.01 & 13.90 \\
                             &        &        &       &       &       &       \\                            
                                                        
\isotope[200][72]{Hf}$_{128}$ & 24,  8 & 26,  4 & 0.121 & 0.119 & 14.80 &  8.35 \\
\isotope[202][72]{Hf}$_{130}$ & 32, 10 & 34,  6 & 0.157 & 0.155 & 13.90 &  8.95 \\
\isotope[204][72]{Hf}$_{132}$ & 42,  8 & 44,  4 & 0.190 & 0.189 &  9.32 &  5.21 \\
\isotope[206][72]{Hf}$_{134}$ & 46, 12 & 48,  8 & 0.215 & 0.213 & 11.88 &  8.29 \\
\isotope[208][72]{Hf}$_{136}$ & 52, 12 & 54,  8 & 0.238 & 0.236 & 10.71 &  7.46 \\
\isotope[210][72]{Hf}$_{138}$ & 60,  8 & 62,  4 & 0.258 & 0.257 &  6.79 &  3.78 \\
\isotope[212][72]{Hf}$_{140}$ & 60, 14 & 62, 10 & 0.272 & 0.270 & 10.74 &  7.92 \\
\isotope[214][72]{Hf}$_{142}$ & 62, 16 & 64, 12 & 0.284 & 0.282 & 11.64 &  8.95 \\
\isotope[216][72]{Hf}$_{144}$ & 66, 14 & 68, 10 & 0.293 & 0.291 &  9.89 &  7.29 \\
\isotope[218][72]{Hf}$_{146}$ & 72,  8 & 74,  4 & 0.301 & 0.300 &  5.74 &  3.20 \\
\isotope[220][72]{Hf}$_{148}$ & 68, 16 & 70, 12 & 0.304 & 0.302 & 10.76 &  8.27 \\
\isotope[222][72]{Hf}$_{150}$ & 66, 20 & 68, 16 & 0.306 & 0.303 & 13.21 & 10.76 \\
\isotope[224][72]{Hf}$_{152}$ & 66, 20 & 68, 16 & 0.305 & 0.302 & 13.21 & 10.76 \\
\isotope[226][72]{Hf}$_{154}$ & 68, 16 & 70, 12 & 0.301 & 0.299 & 10.76 &  8.27 \\
\isotope[228][72]{Hf}$_{156}$ & 72,  8 & 74,  4 & 0.297 & 0.296 &  5.74 &  3.20 \\
\isotope[230][72]{Hf}$_{158}$ & 64, 18 & 66, 14 & 0.290 & 0.287 & 12.45 &  9.89 \\
\isotope[232][72]{Hf}$_{160}$ & 58, 24 & 60, 20 & 0.283 & 0.279 & 16.85 & 14.27 \\
\isotope[234][72]{Hf}$_{162}$ & 54, 26 & 56, 22 & 0.273 & 0.269 & 18.85 & 16.21 \\
\isotope[236][72]{Hf}$_{164}$ & 52, 24 & 54, 20 & 0.260 & 0.256 & 18.29 & 15.52 \\
\isotope[238][72]{Hf}$_{166}$ & 52, 18 & 54, 14 & 0.243 & 0.240 & 14.75 & 11.74 \\
\isotope[240][72]{Hf}$_{168}$ & 54,  8 & 56,  4 & 0.225 & 0.223 &  7.46 &  4.16 \\
\isotope[242][72]{Hf}$_{170}$ & 42, 20 & 44, 16 & 0.211 & 0.207 & 18.77 & 15.39 \\
\isotope[244][72]{Hf}$_{172}$ & 32, 28 & 34, 24 & 0.200 & 0.194 & 27.87 & 24.50 \\
\isotope[246][72]{Hf}$_{174}$ & 24, 32 & 26, 28 & 0.187 & 0.180 & 34.55 & 31.18 \\
\isotope[248][72]{Hf}$_{176}$ & 18, 32 & 20, 28 & 0.169 & 0.161 & 38.84 & 35.28 \\
\isotope[250][72]{Hf}$_{178}$ & 14, 28 & 16, 24 & 0.143 & 0.135 & 40.41 & 36.28 \\
\isotope[252][72]{Hf}$_{180}$ & 12, 20 & 14, 16 & 0.110 & 0.102 & 37.74 & 32.07 \\
\isotope[254][72]{Hf}$_{182}$ & 12,  8 & 14,  4 & 0.070 & 0.066 & 24.01 & 13.90 \\
                             
\hline
\end{tabular}

\end{table}      

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[126][74]{W}$_{52}$ & 14, 12 & 16,  8 & 0.158 & 0.149 & 27.64 & 19.93 \\
\isotope[128][74]{W}$_{54}$ & 18, 14 & 20, 10 & 0.192 & 0.183 & 26.11 & 19.77 \\
\isotope[130][74]{W}$_{56}$ & 24, 12 & 26,  8 & 0.216 & 0.210 & 19.67 & 13.90 \\
\isotope[132][74]{W}$_{58}$ & 24, 16 & 26, 12 & 0.235 & 0.227 & 23.72 & 18.58 \\
\isotope[134][74]{W}$_{60}$ & 26, 16 & 28, 12 & 0.246 & 0.238 & 22.52 & 17.60 \\
\isotope[136][74]{W}$_{62}$ & 30, 12 & 32,  8 & 0.249 & 0.244 & 16.71 & 11.74 \\
\isotope[138][74]{W}$_{64}$ & 26, 18 & 28, 14 & 0.254 & 0.245 & 24.27 & 19.59 \\
\isotope[140][74]{W}$_{66}$ & 24, 20 & 26, 16 & 0.251 & 0.242 & 27.13 & 22.52 \\
\isotope[142][74]{W}$_{68}$ & 24, 18 & 26, 14 & 0.240 & 0.231 & 25.50 & 20.63 \\
\isotope[144][74]{W}$_{70}$ & 26, 12 & 28,  8 & 0.221 & 0.215 & 18.58 & 13.10 \\
\isotope[146][74]{W}$_{72}$ & 18, 20 & 20, 16 & 0.215 & 0.205 & 31.65 & 26.52 \\
\isotope[148][74]{W}$_{74}$ & 12, 24 & 14, 20 & 0.207 & 0.194 & 40.33 & 35.50 \\
\isotope[150][74]{W}$_{76}$ &  8, 24 & 10, 20 & 0.188 & 0.173 & 45.20 & 40.23 \\
\isotope[152][74]{W}$_{78}$ &  6, 20 &  8, 16 & 0.155 & 0.140 & 46.10 & 40.07 \\
\isotope[154][74]{W}$_{80}$ &  6, 12 &  8,  8 & 0.107 & 0.095 & 39.83 & 30.00 \\                             
                             &        &        &       &       &       &       \\

 \isotope[158][74]{W}$_{84}$ & 16, 12 & 18,  8 & 0.133 & 0.126 & 25.60 & 18.35 \\
 \isotope[160][74]{W}$_{86}$ & 22, 14 & 24, 10 & 0.168 & 0.162 & 23.07 & 17.35 \\
 \isotope[162][74]{W}$_{88}$ & 30, 12 & 32,  8 & 0.198 & 0.194 & 16.71 & 11.74 \\
 \isotope[164][74]{W}$_{90}$ & 32, 16 & 34, 12 & 0.222 & 0.217 & 19.53 & 15.18 \\
 \isotope[166][74]{W}$_{92}$ & 36, 16 & 38, 12 & 0.240 & 0.235 & 17.93 & 13.90 \\
 \isotope[168][74]{W}$_{94}$ & 42, 12 & 44,  8 & 0.254 & 0.250 & 12.81 &  8.95 \\
 \isotope[170][74]{W}$_{96}$ & 40, 18 & 42, 14 & 0.264 & 0.259 & 18.05 & 14.43 \\
 \isotope[172][74]{W}$_{98}$ & 40, 20 & 42, 16 & 0.271 & 0.265 & 19.45 & 15.95 \\
\isotope[174][74]{W}$_{100}$ & 42, 18 & 44, 14 & 0.272 & 0.267 & 17.40 & 13.90 \\
\isotope[176][74]{W}$_{102}$ & 46, 12 & 48,  8 & 0.269 & 0.266 & 11.88 &  8.29 \\
\isotope[178][74]{W}$_{104}$ & 40, 20 & 42, 16 & 0.268 & 0.262 & 19.45 & 15.95 \\
\isotope[180][74]{W}$_{106}$ & 36, 24 & 38, 20 & 0.264 & 0.257 & 23.62 & 20.17 \\
\isotope[182][74]{W}$_{108}$ & 34, 24 & 36, 20 & 0.254 & 0.247 & 24.50 & 20.95 \\
\isotope[184][74]{W}$_{110}$ & 34, 20 & 36, 16 & 0.237 & 0.232 & 21.79 & 17.93 \\
\isotope[186][74]{W}$_{112}$ & 36, 12 & 38,  8 & 0.217 & 0.213 & 14.51 & 10.16 \\
\isotope[188][74]{W}$_{114}$ & 26, 22 & 28, 18 & 0.209 & 0.201 & 27.36 & 23.14 \\
\isotope[190][74]{W}$_{116}$ & 18, 28 & 20, 24 & 0.201 & 0.191 & 36.86 & 32.87 \\
\isotope[192][74]{W}$_{118}$ & 12, 30 & 14, 26 & 0.187 & 0.176 & 43.29 & 39.37 \\
\isotope[194][74]{W}$_{120}$ &  8, 28 & 10, 24 & 0.164 & 0.152 & 46.90 & 42.65 \\
\isotope[196][74]{W}$_{122}$ &  6, 22 &  8, 18 & 0.129 & 0.118 & 47.11 & 41.65 \\
\isotope[198][74]{W}$_{124}$ &  6, 12 &  8,  8 & 0.083 & 0.074 & 39.83 & 30.00 \\
                             &        &        &       &       &       &       \\

\isotope[202][74]{W}$_{128}$ & 18, 12 & 20,  8 & 0.111 & 0.106 & 23.82 & 17.00 \\
\isotope[204][74]{W}$_{130}$ & 26, 14 & 28, 10 & 0.146 & 0.142 & 20.63 & 15.44 \\
\isotope[206][74]{W}$_{132}$ & 36, 12 & 38,  8 & 0.177 & 0.174 & 14.51 & 10.16 \\
\isotope[208][74]{W}$_{134}$ & 40, 16 & 42, 12 & 0.203 & 0.199 & 16.56 & 12.81 \\
\isotope[210][74]{W}$_{136}$ & 46, 16 & 48, 12 & 0.225 & 0.222 & 14.86 & 11.47 \\
\isotope[212][74]{W}$_{138}$ & 54, 12 & 56,  8 & 0.244 & 0.242 & 10.37 &  7.22 \\
\isotope[214][74]{W}$_{140}$ & 54, 18 & 56, 14 & 0.259 & 0.256 & 14.31 & 11.39 \\
\isotope[216][74]{W}$_{142}$ & 56, 20 & 58, 16 & 0.271 & 0.268 & 15.08 & 12.30 \\
\isotope[218][74]{W}$_{144}$ & 60, 18 & 62, 14 & 0.280 & 0.277 & 13.14 & 10.44 \\
\isotope[220][74]{W}$_{146}$ & 66, 12 & 68,  8 & 0.287 & 0.285 &  8.71 &  6.05 \\
\isotope[222][74]{W}$_{148}$ & 62, 20 & 64, 16 & 0.291 & 0.288 & 13.90 & 11.33 \\
\isotope[224][74]{W}$_{150}$ & 60, 24 & 62, 20 & 0.294 & 0.290 & 16.41 & 13.90 \\
\isotope[226][74]{W}$_{152}$ & 60, 24 & 62, 20 & 0.293 & 0.289 & 16.41 & 13.90 \\
\isotope[228][74]{W}$_{154}$ & 62, 20 & 64, 16 & 0.288 & 0.286 & 13.90 & 11.33 \\
\isotope[230][74]{W}$_{156}$ & 66, 12 & 68,  8 & 0.282 & 0.281 &  8.71 &  6.05 \\
\isotope[232][74]{W}$_{158}$ & 58, 22 & 60, 18 & 0.278 & 0.274 & 15.78 & 13.14 \\
\isotope[234][74]{W}$_{160}$ & 52, 28 & 54, 24 & 0.272 & 0.268 & 20.41 & 17.78 \\
\isotope[236][74]{W}$_{162}$ & 48, 30 & 50, 26 & 0.263 & 0.258 & 22.60 & 19.93 \\
\isotope[238][74]{W}$_{164}$ & 46, 28 & 48, 24 & 0.250 & 0.245 & 22.21 & 19.39 \\
\isotope[240][74]{W}$_{166}$ & 46, 22 & 48, 18 & 0.231 & 0.228 & 18.80 & 15.71 \\
\isotope[242][74]{W}$_{168}$ & 48, 12 & 50,  8 & 0.212 & 0.209 & 11.47 &  7.99 \\
\isotope[244][74]{W}$_{170}$ & 36, 24 & 38, 20 & 0.201 & 0.196 & 23.62 & 20.17 \\
\isotope[246][74]{W}$_{172}$ & 26, 32 & 28, 28 & 0.193 & 0.187 & 33.30 & 30.00 \\
\isotope[248][74]{W}$_{174}$ & 18, 36 & 20, 32 & 0.183 & 0.175 & 40.51 & 37.31 \\
\isotope[250][74]{W}$_{176}$ & 12, 36 & 14, 32 & 0.166 & 0.157 & 45.49 & 42.22 \\
\isotope[252][74]{W}$_{178}$ &  8, 32 & 10, 28 & 0.141 & 0.132 & 48.26 & 44.56 \\
\isotope[254][74]{W}$_{180}$ &  6, 24 &  8, 20 & 0.107 & 0.098 & 47.99 & 43.00 \\
\isotope[256][74]{W}$_{182}$ &  6, 12 &  8,  8 & 0.064 & 0.057 & 39.83 & 30.00 \\
                             
\hline
\end{tabular}

\end{table}         
   
\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline  

\isotope[128][76]{Os}$_{52}$ & 10, 12 & 12,  8 & 0.135 & 0.124 & 32.75 & 24.01 \\
\isotope[130][76]{Os}$_{54}$ & 14, 14 & 16, 10 & 0.168 & 0.158 & 30.00 & 22.95 \\
\isotope[132][76]{Os}$_{56}$ & 20, 12 & 22,  8 & 0.191 & 0.184 & 22.26 & 15.82 \\
\isotope[134][76]{Os}$_{58}$ & 20, 16 & 22, 12 & 0.211 & 0.202 & 26.52 & 20.89 \\
\isotope[136][76]{Os}$_{60}$ & 22, 16 & 24, 12 & 0.221 & 0.213 & 25.05 & 19.67 \\
\isotope[138][76]{Os}$_{62}$ & 26, 12 & 28,  8 & 0.224 & 0.218 & 18.58 & 13.10 \\
\isotope[140][76]{Os}$_{64}$ & 22, 18 & 24, 14 & 0.230 & 0.221 & 26.85 & 21.79 \\
\isotope[142][76]{Os}$_{66}$ & 20, 20 & 22, 16 & 0.228 & 0.218 & 30.00 & 25.05 \\
\isotope[144][76]{Os}$_{68}$ & 20, 18 & 22, 14 & 0.216 & 0.207 & 28.35 & 23.07 \\
\isotope[146][76]{Os}$_{70}$ & 22, 12 & 24,  8 & 0.196 & 0.190 & 20.89 & 14.80 \\
\isotope[148][76]{Os}$_{72}$ & 14, 20 & 16, 16 & 0.194 & 0.182 & 35.50 & 30.00 \\
\isotope[150][76]{Os}$_{74}$ &  8, 24 & 10, 20 & 0.188 & 0.173 & 45.20 & 40.23 \\
\isotope[152][76]{Os}$_{76}$ &  4, 24 &  6, 20 & 0.171 & 0.155 & 51.05 & 46.10 \\
\isotope[154][76]{Os}$_{78}$ &  2, 20 &  4, 16 & 0.138 & 0.122 & 53.41 & 47.48 \\
\isotope[156][76]{Os}$_{80}$ &  2, 12 &  4,  8 & 0.090 & 0.075 & 49.84 & 39.37 \\  
                             &        &        &       &       &       &       \\

 \isotope[160][76]{Os}$_{84}$ & 12, 12 & 14,  8 & 0.114 & 0.107 & 30.00 & 21.79 \\
 \isotope[162][76]{Os}$_{86}$ & 18, 14 & 20, 10 & 0.149 & 0.142 & 26.11 & 19.77 \\
 \isotope[164][76]{Os}$_{88}$ & 26, 12 & 28,  8 & 0.178 & 0.173 & 18.58 & 13.10 \\
 \isotope[166][76]{Os}$_{90}$ & 28, 16 & 30, 12 & 0.202 & 0.196 & 21.43 & 16.71 \\
 \isotope[168][76]{Os}$_{92}$ & 32, 16 & 34, 12 & 0.220 & 0.215 & 19.53 & 15.18 \\
 \isotope[170][76]{Os}$_{94}$ & 38, 12 & 40,  8 & 0.233 & 0.230 & 13.90 &  9.72 \\
 \isotope[172][76]{Os}$_{96}$ & 36, 18 & 38, 14 & 0.244 & 0.239 & 19.49 & 15.61 \\
 \isotope[174][76]{Os}$_{98}$ & 36, 20 & 38, 16 & 0.251 & 0.246 & 20.95 & 17.22 \\
\isotope[176][76]{Os}$_{100}$ & 38, 18 & 40, 14 & 0.252 & 0.247 & 18.74 & 14.99 \\
\isotope[178][76]{Os}$_{102}$ & 42, 12 & 44,  8 & 0.249 & 0.246 & 12.81 &  8.95 \\
\isotope[180][76]{Os}$_{104}$ & 36, 20 & 38, 16 & 0.248 & 0.243 & 20.95 & 17.22 \\
\isotope[182][76]{Os}$_{106}$ & 32, 24 & 34, 20 & 0.245 & 0.238 & 25.45 & 21.79 \\
\isotope[184][76]{Os}$_{108}$ & 30, 24 & 32, 20 & 0.235 & 0.229 & 26.46 & 22.69 \\
\isotope[186][76]{Os}$_{110}$ & 30, 20 & 32, 16 & 0.219 & 0.213 & 23.66 & 19.53 \\
\isotope[188][76]{Os}$_{112}$ & 32, 12 & 34,  8 & 0.198 & 0.194 & 15.91 & 11.16 \\
\isotope[190][76]{Os}$_{114}$ & 22, 22 & 24, 18 & 0.191 & 0.183 & 30.00 & 25.50 \\
\isotope[192][76]{Os}$_{116}$ & 14, 28 & 16, 24 & 0.185 & 0.175 & 40.41 & 36.28 \\
\isotope[194][76]{Os}$_{118}$ &  8, 30 & 10, 26 & 0.173 & 0.161 & 47.62 & 43.66 \\
\isotope[196][76]{Os}$_{120}$ &  4, 28 &  6, 24 & 0.151 & 0.138 & 52.17 & 47.99 \\
\isotope[198][76]{Os}$_{122}$ &  2, 22 &  4, 18 & 0.117 & 0.104 & 53.95 & 48.61 \\
\isotope[200][76]{Os}$_{124}$ &  2, 12 &  4,  8 & 0.069 & 0.058 & 49.84 & 39.37 \\
                             &        &        &       &       &       &       \\

\isotope[204][76]{Os}$_{128}$ & 14, 12 & 16,  8 & 0.096 & 0.090 & 27.64 & 19.93 \\
\isotope[206][76]{Os}$_{130}$ & 22, 14 & 24, 10 & 0.131 & 0.126 & 23.07 & 17.35 \\
\isotope[208][76]{Os}$_{132}$ & 32, 12 & 34,  8 & 0.161 & 0.158 & 15.91 & 11.16 \\
\isotope[210][76]{Os}$_{134}$ & 36, 16 & 38, 12 & 0.187 & 0.184 & 17.93 & 13.90 \\
\isotope[212][76]{Os}$_{136}$ & 42, 16 & 44, 12 & 0.209 & 0.206 & 15.95 & 12.33 \\
\isotope[214][76]{Os}$_{138}$ & 50, 12 & 52,  8 & 0.228 & 0.226 & 11.08 &  7.72 \\
\isotope[216][76]{Os}$_{140}$ & 50, 18 & 52, 14 & 0.243 & 0.240 & 15.21 & 12.12 \\
\isotope[218][76]{Os}$_{142}$ & 52, 20 & 54, 16 & 0.255 & 0.252 & 15.98 & 13.05 \\
\isotope[220][76]{Os}$_{144}$ & 56, 18 & 58, 14 & 0.264 & 0.261 & 13.90 & 11.05 \\
\isotope[222][76]{Os}$_{146}$ & 62, 12 & 64,  8 & 0.271 & 0.269 &  9.20 &  6.40 \\
\isotope[224][76]{Os}$_{148}$ & 58, 20 & 60, 16 & 0.275 & 0.272 & 14.66 & 11.96 \\
\isotope[226][76]{Os}$_{150}$ & 56, 24 & 58, 20 & 0.278 & 0.275 & 17.30 & 14.66 \\
\isotope[228][76]{Os}$_{152}$ & 56, 24 & 58, 20 & 0.277 & 0.274 & 17.30 & 14.66 \\
\isotope[230][76]{Os}$_{154}$ & 58, 20 & 60, 16 & 0.273 & 0.270 & 14.66 & 11.96 \\
\isotope[232][76]{Os}$_{156}$ & 62, 12 & 64,  8 & 0.267 & 0.265 &  9.20 &  6.40 \\
\isotope[234][76]{Os}$_{158}$ & 54, 22 & 56, 18 & 0.262 & 0.259 & 16.67 & 13.90 \\
\isotope[236][76]{Os}$_{160}$ & 48, 28 & 50, 24 & 0.257 & 0.253 & 21.58 & 18.83 \\
\isotope[238][76]{Os}$_{162}$ & 44, 30 & 46, 26 & 0.249 & 0.244 & 23.93 & 21.13 \\
\isotope[240][76]{Os}$_{164}$ & 42, 28 & 44, 24 & 0.235 & 0.230 & 23.59 & 20.63 \\
\isotope[242][76]{Os}$_{166}$ & 42, 22 & 44, 18 & 0.217 & 0.213 & 20.08 & 16.80 \\
\isotope[244][76]{Os}$_{168}$ & 44, 12 & 46,  8 & 0.196 & 0.194 & 12.33 &  8.61 \\
\isotope[246][76]{Os}$_{170}$ & 32, 24 & 34, 20 & 0.187 & 0.182 & 25.45 & 21.79 \\
\isotope[248][76]{Os}$_{172}$ & 22, 32 & 24, 28 & 0.181 & 0.173 & 35.89 & 32.45 \\
\isotope[250][76]{Os}$_{174}$ & 14, 36 & 16, 32 & 0.171 & 0.163 & 43.73 & 40.47 \\
\isotope[252][76]{Os}$_{176}$ &  8, 36 & 10, 32 & 0.156 & 0.146 & 49.36 & 46.10 \\
\isotope[254][76]{Os}$_{178}$ &  4, 32 &  6, 28 & 0.131 & 0.122 & 53.05 & 49.43 \\
\isotope[256][76]{Os}$_{180}$ &  2, 24 &  4, 20 & 0.098 & 0.088 & 54.40 & 49.56 \\
\isotope[258][76]{Os}$_{182}$ &  2, 12 &  4,  8 & 0.054 & 0.045 & 49.84 & 39.37 \\
                             
\hline
\end{tabular}

\end{table}         

\begin{table}

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline

\isotope[130][78]{Pt}$_{52}$ &  8,  8 & 10,  4 & 0.101 & 0.092 & 30.00 & 17.78 \\
\isotope[132][78]{Pt}$_{54}$ & 12, 10 & 14,  6 & 0.134 & 0.125 & 27.25 & 18.14 \\
\isotope[134][78]{Pt}$_{56}$ & 18,  8 & 20,  4 & 0.158 & 0.153 & 18.35 & 10.44 \\
\isotope[136][78]{Pt}$_{58}$ & 18, 12 & 20,  8 & 0.177 & 0.170 & 23.82 & 17.00 \\
\isotope[138][78]{Pt}$_{60}$ & 20, 12 & 22,  8 & 0.188 & 0.181 & 22.26 & 15.82 \\
\isotope[140][78]{Pt}$_{62}$ & 24,  8 & 26,  4 & 0.192 & 0.188 & 14.80 &  8.35 \\
\isotope[142][78]{Pt}$_{64}$ & 20, 14 & 22, 10 & 0.197 & 0.189 & 24.50 & 18.48 \\
\isotope[144][78]{Pt}$_{66}$ & 18, 16 & 20, 12 & 0.195 & 0.186 & 28.16 & 22.26 \\
\isotope[146][78]{Pt}$_{68}$ & 18, 14 & 20, 10 & 0.183 & 0.175 & 26.11 & 19.77 \\
\isotope[148][78]{Pt}$_{70}$ & 20,  8 & 22,  4 & 0.165 & 0.160 & 17.00 &  9.64 \\
\isotope[150][78]{Pt}$_{72}$ & 12, 16 & 14, 12 & 0.161 & 0.150 & 34.40 & 27.64 \\
\isotope[152][78]{Pt}$_{74}$ &  6, 20 &  8, 16 & 0.155 & 0.140 & 46.10 & 40.07 \\
\isotope[154][78]{Pt}$_{76}$ &  2, 20 &  4, 16 & 0.138 & 0.122 & 53.41 & 47.48 \\
\isotope[156][78]{Pt}$_{78}$ &  0, 16 &  2, 12 & 0.107 & 0.090 & 57.17 & 49.84 \\
\isotope[158][78]{Pt}$_{80}$ &  0,  8 &  2,  4 & 0.058 & 0.042 & 54.79 & 38.21 \\      
                             &        &        &       &       &       &       \\

 \isotope[162][78]{Pt}$_{84}$ & 10,  8 & 12,  4 & 0.088 & 0.081 & 26.70 & 15.61 \\
 \isotope[164][78]{Pt}$_{86}$ & 16, 10 & 18,  6 & 0.123 & 0.117 & 22.95 & 15.08 \\
 \isotope[166][78]{Pt}$_{88}$ & 24,  8 & 26,  4 & 0.153 & 0.150 & 14.80 &  8.35 \\
 \isotope[168][78]{Pt}$_{90}$ & 26, 12 & 28,  8 & 0.177 & 0.172 & 18.58 & 13.10 \\
 \isotope[170][78]{Pt}$_{92}$ & 30, 12 & 32,  8 & 0.195 & 0.191 & 16.71 & 11.74 \\
 \isotope[172][78]{Pt}$_{94}$ & 36,  8 & 38,  4 & 0.209 & 0.207 & 10.64 &  5.96 \\
 \isotope[174][78]{Pt}$_{96}$ & 34, 14 & 36, 10 & 0.219 & 0.215 & 17.00 & 12.63 \\
 \isotope[176][78]{Pt}$_{98}$ & 34, 16 & 36, 12 & 0.226 & 0.221 & 18.70 & 14.51 \\
\isotope[178][78]{Pt}$_{100}$ & 36, 14 & 38, 10 & 0.227 & 0.223 & 16.27 & 12.08 \\
\isotope[180][78]{Pt}$_{102}$ & 40,  8 & 42,  4 & 0.225 & 0.223 &  9.72 &  5.44 \\
\isotope[182][78]{Pt}$_{104}$ & 34, 16 & 36, 12 & 0.223 & 0.219 & 18.70 & 14.51 \\
\isotope[184][78]{Pt}$_{106}$ & 30, 20 & 32, 16 & 0.220 & 0.213 & 23.66 & 19.53 \\
\isotope[186][78]{Pt}$_{108}$ & 28, 20 & 30, 16 & 0.210 & 0.204 & 24.72 & 20.44 \\
\isotope[188][78]{Pt}$_{110}$ & 28, 16 & 30, 12 & 0.194 & 0.188 & 21.43 & 16.71 \\
\isotope[190][78]{Pt}$_{112}$ & 30,  8 & 32,  4 & 0.174 & 0.171 & 12.38 &  6.95 \\
\isotope[192][78]{Pt}$_{114}$ & 20, 18 & 22, 14 & 0.166 & 0.158 & 28.35 & 23.07 \\
\isotope[194][78]{Pt}$_{116}$ & 12, 24 & 14, 20 & 0.159 & 0.149 & 40.33 & 35.50 \\
\isotope[196][78]{Pt}$_{118}$ &  6, 26 &  8, 22 & 0.148 & 0.136 & 48.76 & 44.18 \\
\isotope[198][78]{Pt}$_{120}$ &  2, 24 &  4, 20 & 0.126 & 0.113 & 54.40 & 49.56 \\
\isotope[200][78]{Pt}$_{122}$ &  0, 18 &  2, 14 & 0.092 & 0.079 & 57.46 & 51.05 \\
\isotope[202][78]{Pt}$_{124}$ &  0,  8 &  2,  4 & 0.045 & 0.033 & 54.79 & 38.21 \\
                              &        &        &       &       &       &       \\

\isotope[206][78]{Pt}$_{128}$ & 12,  8 & 14,  4 & 0.075 & 0.071 & 24.01 & 13.90 \\
\isotope[208][78]{Pt}$_{130}$ & 20, 10 & 22,  6 & 0.111 & 0.107 & 19.77 & 12.89 \\
\isotope[210][78]{Pt}$_{132}$ & 30,  8 & 32,  4 & 0.142 & 0.140 & 12.38 &  6.95 \\
\isotope[212][78]{Pt}$_{134}$ & 34, 12 & 36,  8 & 0.168 & 0.165 & 15.18 & 10.64 \\
\isotope[214][78]{Pt}$_{136}$ & 40, 12 & 42,  8 & 0.190 & 0.187 & 13.33 &  9.32 \\
\isotope[216][78]{Pt}$_{138}$ & 48,  8 & 50,  4 & 0.210 & 0.208 &  8.29 &  4.63 \\
\isotope[218][78]{Pt}$_{140}$ & 48, 14 & 50, 10 & 0.224 & 0.222 & 12.95 &  9.57 \\
\isotope[220][78]{Pt}$_{142}$ & 50, 16 & 52, 12 & 0.236 & 0.233 & 13.90 & 10.71 \\
\isotope[222][78]{Pt}$_{144}$ & 54, 14 & 56, 10 & 0.245 & 0.243 & 11.74 &  8.67 \\
\isotope[224][78]{Pt}$_{146}$ & 60,  8 & 62,  4 & 0.253 & 0.252 &  6.79 &  3.78 \\
\isotope[226][78]{Pt}$_{148}$ & 56, 16 & 58, 12 & 0.257 & 0.254 & 12.67 &  9.75 \\
\isotope[228][78]{Pt}$_{150}$ & 54, 20 & 56, 16 & 0.259 & 0.256 & 15.52 & 12.67 \\
\isotope[230][78]{Pt}$_{152}$ & 54, 20 & 56, 16 & 0.258 & 0.255 & 15.52 & 12.67 \\
\isotope[232][78]{Pt}$_{154}$ & 56, 16 & 58, 12 & 0.254 & 0.252 & 12.67 &  9.75 \\
\isotope[234][78]{Pt}$_{156}$ & 60,  8 & 62,  4 & 0.249 & 0.248 &  6.79 &  3.78 \\
\isotope[236][78]{Pt}$_{158}$ & 52, 18 & 54, 14 & 0.243 & 0.240 & 14.75 & 11.74 \\
\isotope[238][78]{Pt}$_{160}$ & 46, 24 & 48, 20 & 0.238 & 0.234 & 20.00 & 17.00 \\
\isotope[240][78]{Pt}$_{162}$ & 42, 26 & 44, 22 & 0.229 & 0.224 & 22.48 & 19.42 \\
\isotope[242][78]{Pt}$_{164}$ & 40, 24 & 42, 20 & 0.216 & 0.211 & 22.03 & 18.77 \\
\isotope[244][78]{Pt}$_{166}$ & 40, 18 & 42, 14 & 0.198 & 0.194 & 18.05 & 14.43 \\
\isotope[246][78]{Pt}$_{168}$ & 42,  8 & 44,  4 & 0.179 & 0.177 &  9.32 &  5.21 \\
\isotope[248][78]{Pt}$_{170}$ & 30, 20 & 32, 16 & 0.168 & 0.163 & 23.66 & 19.53 \\
\isotope[250][78]{Pt}$_{172}$ & 20, 28 & 22, 24 & 0.161 & 0.154 & 35.28 & 31.38 \\
\isotope[252][78]{Pt}$_{174}$ & 12, 32 & 14, 28 & 0.151 & 0.143 & 44.09 & 40.41 \\
\isotope[254][78]{Pt}$_{176}$ &  6, 32 &  8, 28 & 0.136 & 0.126 & 50.57 & 46.90 \\
\isotope[256][78]{Pt}$_{178}$ &  2, 28 &  4, 24 & 0.112 & 0.102 & 55.13 & 51.05 \\
\isotope[258][78]{Pt}$_{180}$ &  0, 20 &  2, 16 & 0.079 & 0.068 & 57.69 & 52.01 \\
\isotope[260][78]{Pt}$_{182}$ &  0,  8 &  2,  4 & 0.035 & 0.026 & 54.79 & 38.21 \\
                             
\hline
\end{tabular}

\end{table}            
   
\begin{table} 

\begin{tabular}{ r   r  r r c c r  }
\hline
nucleus  & hw & nhw & $\beta_{hw}$ & $\beta_{nhw}$ & $\gamma_{hw}$ & $\gamma_{nhw}$  \\ 
        
\hline   

\isotope[132][80]{Hg}$_{52}$ &  8,  0 &  4,  2 & 0.061 & 0.045 &  5.21 & 21.79 \\
\isotope[134][80]{Hg}$_{54}$ & 12,  2 &  8,  4 & 0.094 & 0.079 & 10.16 & 20.63 \\
\isotope[136][80]{Hg}$_{56}$ & 18,  0 & 12,  6 & 0.124 & 0.112 &  2.54 & 20.17 \\
\isotope[138][80]{Hg}$_{58}$ & 18,  4 & 20,  0 & 0.139 & 0.136 & 11.39 &  2.31 \\
\isotope[140][80]{Hg}$_{60}$ & 20,  4 & 22,  0 & 0.151 & 0.148 & 10.44 &  2.11\\
\isotope[142][80]{Hg}$_{62}$ & 24,  0 & 16, 10 & 0.160 & 0.153 &  1.95 & 22.95 \\
\isotope[144][80]{Hg}$_{64}$ & 20,  6 & 22,  2 & 0.158 & 0.154 & 13.90 &  6.05 \\
\isotope[146][80]{Hg}$_{66}$ & 18,  8 & 20,  4 & 0.154 & 0.149 & 18.35 & 10.44 \\
\isotope[148][80]{Hg}$_{68}$ & 18,  6 & 20,  2 & 0.144 & 0.140 & 15.08 &  6.59 \\
\isotope[150][80]{Hg}$_{70}$ & 20,  0 & 10, 14 & 0.133 & 0.139 &  2.31 & 35.08 \\
\isotope[152][80]{Hg}$_{72}$ & 12,  8 & 14,  4 & 0.118 & 0.111 & 24.01 & 13.90 \\
\isotope[154][80]{Hg}$_{74}$ &  6, 12 &  8,  8 & 0.107 & 0.095 & 39.83 & 30.00 \\
\isotope[156][80]{Hg}$_{76}$ &  2, 12 &  4,  8 & 0.090 & 0.075 & 49.84 & 39.37 \\
\isotope[158][80]{Hg}$_{78}$ &  0,  8 &  2,  4 & 0.058 & 0.042 & 54.79 & 38.21 \\
                              &        &        &       &       &       &       \\   

 \isotope[164][80]{Hg}$_{84}$ & 10,  0 &  6,  2 & 0.058 & 0.045 &  4.31 & 17.00 \\
 \isotope[166][80]{Hg}$_{86}$ & 16,  2 & 12,  4 & 0.094 & 0.081 &  7.99 & 15.61 \\
 \isotope[168][80]{Hg}$_{88}$ & 24,  0 & 18,  6 & 0.127 & 0.116 &  1.95 & 15.08 \\
 \isotope[170][80]{Hg}$_{90}$ & 26,  4 & 28,  0 & 0.148 & 0.147 &  8.35 &  1.68 \\
 \isotope[172][80]{Hg}$_{92}$ & 30,  4 & 32,  0 & 0.167 & 0.166 &  7.37 &  1.48 \\
 \isotope[174][80]{Hg}$_{94}$ & 36,  0 & 28, 10 & 0.185 & 0.177 &  1.32 & 15.44 \\
 \isotope[176][80]{Hg}$_{96}$ & 34,  6 & 36,  2 & 0.192 & 0.190 &  8.95 &  3.86 \\
 \isotope[178][80]{Hg}$_{98}$ & 34,  8 & 36,  4 & 0.197 & 0.195 & 11.16 &  6.26 \\
\isotope[180][80]{Hg}$_{100}$ & 36,  6 & 38,  2 & 0.200 & 0.198 &  8.51 &  3.67 \\
\isotope[182][80]{Hg}$_{102}$ & 40,  0 & 30, 14 & 0.202 & 0.198 &  1.20 & 18.65 \\
\isotope[184][80]{Hg}$_{104}$ & 34,  8 & 36,  4 & 0.195 & 0.193 & 11.16 &  6.26 \\
\isotope[186][80]{Hg}$_{106}$ & 30, 12 & 32,  8 & 0.189 & 0.185 & 16.71 & 11.74 \\
\isotope[188][80]{Hg}$_{108}$ & 28, 12 & 30,  8 & 0.179 & 0.175 & 17.60 & 12.38 \\
\isotope[190][80]{Hg}$_{110}$ & 28,  8 & 30,  4 & 0.165 & 0.162 & 13.10 &  7.37 \\
\isotope[192][80]{Hg}$_{112}$ & 30,  0 & 18, 18 & 0.151 & 0.157 &  1.58 & 30.00 \\
\isotope[194][80]{Hg}$_{114}$ & 20, 10 & 22,  6 & 0.134 & 0.129 & 19.77 & 12.89 \\
\isotope[196][80]{Hg}$_{116}$ & 12, 16 & 14, 12 & 0.124 & 0.115 & 34.40 & 27.64 \\
\isotope[198][80]{Hg}$_{118}$ &  6, 18 &  8, 14 & 0.110 & 0.099 & 44.92 & 38.21 \\
\isotope[200][80]{Hg}$_{120}$ &  2, 16 &  4, 12 & 0.088 & 0.076 & 52.01 & 44.39 \\
\isotope[202][80]{Hg}$_{122}$ &  0, 10 &  2,  6 & 0.054 & 0.042 & 55.69 & 43.00 \\
                              &        &        &       &       &       &       \\

\isotope[208][80]{Hg}$_{128}$ & 12,  0 &  8,  2 & 0.053 & 0.042 &  3.67 & 13.90 \\
\isotope[210][80]{Hg}$_{130}$ & 20,  2 & 16,  4 & 0.089 & 0.078 &  6.59 & 12.52 \\
\isotope[212][80]{Hg}$_{132}$ & 30,  0 & 24,  6 & 0.123 & 0.114 &  1.58 & 12.01 \\
\isotope[214][80]{Hg}$_{134}$ & 34,  4 & 36,  0 & 0.147 & 0.146 &  6.59 &  1.32 \\
\isotope[216][80]{Hg}$_{136}$ & 40,  4 & 42,  0 & 0.170 & 0.169 &  5.69 &  1.14 \\
\isotope[218][80]{Hg}$_{138}$ & 48,  0 & 40, 10 & 0.191 & 0.184 &  1.00	 & 11.58 \\
\isotope[220][80]{Hg}$_{140}$ & 48,  6 & 50,  2 & 0.204 & 0.203 &  6.59 &  2.83 \\
\isotope[222][80]{Hg}$_{142}$ & 50,  8 & 52,  4 & 0.215 & 0.214 &  7.99 &  4.46 \\
\isotope[224][80]{Hg}$_{144}$ & 54,  6 & 56,  2 & 0.225 & 0.224 &  5.92 &  2.54 \\
\isotope[226][80]{Hg}$_{146}$ & 60,  0 & 50, 14 & 0.235 & 0.229 &  0.81 & 12.52 \\
\isotope[228][80]{Hg}$_{148}$ & 56,  8 & 58,  4 & 0.236 & 0.235 &  7.22 &  4.03 \\
\isotope[230][80]{Hg}$_{150}$ & 54, 12 & 56,  8 & 0.238 & 0.236 & 10.37 &  7.22 \\
\isotope[232][80]{Hg}$_{152}$ & 54, 12 & 56,  8 & 0.237 & 0.235 & 10.37 &  7.22 \\
\isotope[234][80]{Hg}$_{154}$ & 56,  8 & 58,  4 & 0.234 & 0.233 &  7.22 &  4.03 \\
\isotope[236][80]{Hg}$_{156}$ & 60,  0 & 48, 18 & 0.232 & 0.229 &  0.81 & 15.71 \\
\isotope[238][80]{Hg}$_{158}$ & 52, 10 & 54,  6 & 0.223 & 0.221 &  9.25 &  5.92 \\
\isotope[240][80]{Hg}$_{160}$ & 46, 16 & 48, 12 & 0.215 & 0.212 & 14.86 & 11.47 \\
\isotope[242][80]{Hg}$_{162}$ & 42, 18 & 44, 14 & 0.206 & 0.202 & 17.40 & 13.90 \\
\isotope[244][80]{Hg}$_{164}$ & 40, 16 & 42, 12 & 0.192 & 0.189 & 16.56 & 12.81 \\
\isotope[246][80]{Hg}$_{166}$ & 40, 10 & 42,  6 & 0.176 & 0.174 & 11.58 &  7.43 \\
\isotope[248][80]{Hg}$_{168}$ & 42,  0 & 28, 22 & 0.161 & 0.167 & 11.41 & 26.19 \\
\isotope[250][80]{Hg}$_{170}$ & 30, 12 & 32,  8 & 0.145 & 0.142 & 16.71 & 11.74 \\
\isotope[252][80]{Hg}$_{172}$ & 20, 20 & 22, 16 & 0.134 & 0.128 & 30.00 & 25.05 \\
\isotope[254][80]{Hg}$_{174}$ & 12, 24 & 14, 20 & 0.123 & 0.115 & 40.33 & 35.50 \\
\isotope[256][80]{Hg}$_{176}$ &  6, 24 &  8, 20 & 0.107 & 0.098 & 47.99 & 43.00 \\
\isotope[258][80]{Hg}$_{178}$ &  2, 20 &  4, 16 & 0.083 & 0.073 & 53.41 & 47.48 \\
\isotope[260][80]{Hg}$_{180}$ &  0, 12 &  2,  8 & 0.049 & 0.039 & 56.33 & 46.10 \\

\hline
\end{tabular}
